Practical Algorithms for Orientations of Partially Directed Graphical Models

In observational studies, the true causal model is typically unknown and needs to be estimated from available observational and limited experimental data. In such cases, the learned causal model is commonly represented as a partially directed acyclic graph (PDAG), which contains both directed and undirected edges indicating uncertainty of causal relations between random variables. The main focus of this paper is on the maximal orientation task, which, for a given PDAG, aims to orient the undirected edges maximally such that the resulting graph represents the same Markov equivalent DAGs as the input PDAG. This task is a subroutine used frequently in causal discovery, e. g., as the final step of the celebrated PC algorithm. Utilizing connections to the problem of finding a consistent DAG extension of a PDAG, we derive faster algorithms for computing the maximal orientation by proposing two novel approaches for extending PDAGs, both constructed with an emphasis on simplicity and practical effectiveness.

==> plots/results-ext-chordal.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-21 06:08:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,346.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,346.90);
\end{scope}
\begin{scope}
\path[clip] (  5.50,191.68) rectangle (252.94,341.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,191.68) rectangle (252.94,341.40);
\end{scope}
\begin{scope}
\path[clip] ( 58.35,224.30) rectangle (247.44,320.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 58.35,224.30) rectangle (247.44,320.68);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.11,237.74) --
	(100.37,249.39) --
	(126.64,261.11) --
	(152.90,275.19) --
	(179.16,288.88) --
	(205.42,302.43) --
	(231.69,316.30);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 74.11,228.68) --
	(100.37,236.03) --
	(126.64,242.62) --
	(152.90,250.08) --
	(179.16,257.73) --
	(205.42,266.44) --
	(231.69,278.29);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 74.11,229.22) --
	(100.37,236.35) --
	(126.64,242.89) --
	(152.90,249.83) --
	(179.16,257.17) --
	(205.42,264.92) --
	(231.69,275.75);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 74.11,236.82) --
	(100.37,244.54) --
	(126.64,250.82) --
	(152.90,257.87) --
	(179.16,264.84) --
	(205.42,272.05) --
	(231.69,280.55);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (152.90,253.14) --
	(155.54,248.56) --
	(150.26,248.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.12,257.87) -- (155.67,257.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.90,255.10) -- (152.90,260.65);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (152.90,275.19) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (150.94,247.87) --
	(154.86,247.87) --
	(154.86,251.79) --
	(150.94,251.79) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (205.42,269.50) --
	(208.07,264.92) --
	(202.78,264.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.65,272.05) -- (208.20,272.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.42,269.27) -- (205.42,274.82);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (205.42,302.43) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (203.46,262.96) --
	(207.39,262.96) --
	(207.39,266.88) --
	(203.46,266.88) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (100.37,239.08) --
	(103.01,234.50) --
	( 97.73,234.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.60,244.54) -- (103.15,244.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.37,241.76) -- (100.37,247.31);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (100.37,249.39) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 98.41,234.39) --
	(102.33,234.39) --
	(102.33,238.31) --
	( 98.41,238.31) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (126.64,245.68) --
	(129.28,241.10) --
	(123.99,241.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.86,250.82) -- (129.41,250.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.64,248.05) -- (126.64,253.60);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (126.64,261.11) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (124.67,240.92) --
	(128.60,240.92) --
	(128.60,244.85) --
	(124.67,244.85) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (179.16,260.78) --
	(181.80,256.20) --
	(176.52,256.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.39,264.84) -- (181.94,264.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.16,262.07) -- (179.16,267.62);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (179.16,288.88) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (177.20,255.21) --
	(181.12,255.21) --
	(181.12,259.13) --
	(177.20,259.13) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (231.69,281.34) --
	(234.33,276.77) --
	(229.04,276.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.91,280.55) -- (234.46,280.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.69,277.77) -- (231.69,283.32);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (231.69,316.30) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (229.73,273.79) --
	(233.65,273.79) --
	(233.65,277.71) --
	(229.73,277.71) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 74.11,231.74) --
	( 76.75,227.16) --
	( 71.47,227.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.33,236.82) -- ( 76.88,236.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.11,234.05) -- ( 74.11,239.60);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 74.11,237.74) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 72.15,227.26) --
	( 76.07,227.26) --
	( 76.07,231.18) --
	( 72.15,231.18) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35,224.30) --
	( 58.35,320.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.77,318.22) --
	( 58.35,320.68) --
	( 56.93,318.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 53.40,223.00) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 53.40,244.82) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 53.40,266.63) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 53.40,288.45) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 53.40,310.26) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.60,226.79) --
	( 58.35,226.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.60,248.60) --
	( 58.35,248.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.60,270.42) --
	( 58.35,270.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.60,292.23) --
	( 58.35,292.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.60,314.05) --
	( 58.35,314.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35,224.30) --
	(247.44,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.98,222.88) --
	(247.44,224.30) --
	(244.98,225.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.11,221.55) --
	( 74.11,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.37,221.55) --
	(100.37,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.64,221.55) --
	(126.64,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.90,221.55) --
	(152.90,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.16,221.55) --
	(179.16,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.42,221.55) --
	(205.42,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.69,221.55) --
	(231.69,224.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 74.11,211.78) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (100.37,211.78) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.64,211.78) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (152.90,211.78) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (179.16,211.78) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.42,211.78) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (231.69,211.78) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (152.90,199.31) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,272.49) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 58.35,328.32) {$k = 3$};
\end{scope}
\begin{scope}
\path[clip] (252.94,191.68) rectangle (500.39,341.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.94,191.68) rectangle (500.39,341.40);
\end{scope}
\begin{scope}
\path[clip] (305.80,224.30) rectangle (494.89,320.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (305.80,224.30) rectangle (494.89,320.68);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.55,238.72) --
	(347.82,250.76) --
	(374.08,263.37) --
	(400.34,276.73) --
	(426.61,289.52) --
	(452.87,302.83) --
	(479.13,316.30);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (321.55,228.68) --
	(347.82,237.18) --
	(374.08,243.66) --
	(400.34,250.73) --
	(426.61,258.00) --
	(452.87,266.74) --
	(479.13,276.73);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (321.55,229.13) --
	(347.82,237.61) --
	(374.08,243.82) --
	(400.34,250.83) --
	(426.61,257.66) --
	(452.87,265.23) --
	(479.13,274.16);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (321.55,240.19) --
	(347.82,249.54) --
	(374.08,256.14) --
	(400.34,262.89) --
	(426.61,269.42) --
	(452.87,277.21) --
	(479.13,284.67);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (347.82,240.23) --
	(350.46,235.66) --
	(345.17,235.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.04,249.54) -- (350.59,249.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.82,246.77) -- (347.82,252.32);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (347.82,250.76) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (345.86,235.65) --
	(349.78,235.65) --
	(349.78,239.57) --
	(345.86,239.57) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (374.08,246.71) --
	(376.72,242.13) --
	(371.44,242.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.31,256.14) -- (376.86,256.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.08,253.37) -- (374.08,258.92);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (374.08,263.37) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (372.12,241.86) --
	(376.04,241.86) --
	(376.04,245.78) --
	(372.12,245.78) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (321.55,231.74) --
	(324.20,227.16) --
	(318.91,227.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.78,240.19) -- (324.33,240.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,237.42) -- (321.55,242.97);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (321.55,238.72) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (319.59,227.17) --
	(323.52,227.17) --
	(323.52,231.09) --
	(319.59,231.09) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (452.87,269.80) --
	(455.51,265.22) --
	(450.23,265.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.09,277.21) -- (455.64,277.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.87,274.44) -- (452.87,279.99);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (452.87,302.83) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (450.91,263.26) --
	(454.83,263.26) --
	(454.83,267.19) --
	(450.91,267.19) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (426.61,261.05) --
	(429.25,256.47) --
	(423.96,256.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.83,269.42) -- (429.38,269.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.61,266.64) -- (426.61,272.19);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (426.61,289.52) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (424.64,255.70) --
	(428.57,255.70) --
	(428.57,259.62) --
	(424.64,259.62) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (479.13,279.78) --
	(481.77,275.21) --
	(476.49,275.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.36,284.67) -- (481.91,284.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.13,281.90) -- (479.13,287.45);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (479.13,316.30) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (477.17,272.20) --
	(481.09,272.20) --
	(481.09,276.12) --
	(477.17,276.12) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (400.34,253.78) --
	(402.99,249.20) --
	(397.70,249.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.57,262.89) -- (403.12,262.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.34,260.12) -- (400.34,265.67);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (400.34,276.73) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (398.38,248.87) --
	(402.31,248.87) --
	(402.31,252.80) --
	(398.38,252.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.80,224.30) --
	(305.80,320.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.22,318.22) --
	(305.80,320.68) --
	(304.37,318.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300.85,239.68) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300.85,260.94) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300.85,282.20) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300.85,303.47) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05,243.46) --
	(305.80,243.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05,264.73) --
	(305.80,264.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05,285.99) --
	(305.80,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05,307.26) --
	(305.80,307.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.80,224.30) --
	(494.89,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.43,222.88) --
	(494.89,224.30) --
	(492.43,225.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.55,221.55) --
	(321.55,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.82,221.55) --
	(347.82,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.08,221.55) --
	(374.08,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.34,221.55) --
	(400.34,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.61,221.55) --
	(426.61,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.87,221.55) --
	(452.87,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.13,221.55) --
	(479.13,224.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (321.55,211.78) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (347.82,211.78) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (374.08,211.78) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (400.34,211.78) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (426.61,211.78) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (452.87,211.78) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (479.13,211.78) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (400.34,199.31) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (266.02,272.49) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (305.80,328.32) {$k = 5$};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (252.94,191.68);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (252.94,191.68);
\end{scope}
\begin{scope}
\path[clip] ( 58.35, 74.58) rectangle (247.44,170.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 58.35, 74.58) rectangle (247.44,170.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.11, 87.39) --
	(100.37, 99.45) --
	(126.64,112.56) --
	(152.90,126.24) --
	(179.16,139.88) --
	(205.42,153.22) --
	(231.69,166.58);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 74.11, 78.96) --
	(100.37, 88.13) --
	(126.64, 95.82) --
	(152.90,104.89) --
	(179.16,115.92) --
	(205.42,124.78) --
	(231.69,133.04);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 74.11, 79.31) --
	(100.37, 88.46) --
	(126.64, 96.25) --
	(152.90,105.40) --
	(179.16,116.60) --
	(205.42,125.28) --
	(231.69,133.57);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 74.11, 91.11) --
	(100.37,101.79) --
	(126.64,110.86) --
	(152.90,121.32) --
	(179.16,131.97) --
	(205.42,142.30) --
	(231.69,152.29);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (100.37, 91.18) --
	(103.01, 86.60) --
	( 97.73, 86.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.60,101.79) -- (103.15,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.37, 99.01) -- (100.37,104.56);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (100.37, 99.45) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 98.41, 86.50) --
	(102.33, 86.50) --
	(102.33, 90.42) --
	( 98.41, 90.42) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (205.42,127.83) --
	(208.07,123.25) --
	(202.78,123.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.65,142.30) -- (208.20,142.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.42,139.52) -- (205.42,145.07);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (205.42,153.22) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (203.46,123.31) --
	(207.39,123.31) --
	(207.39,127.24) --
	(203.46,127.24) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (126.64, 98.87) --
	(129.28, 94.29) --
	(123.99, 94.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.86,110.86) -- (129.41,110.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.64,108.08) -- (126.64,113.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (126.64,112.56) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (124.67, 94.29) --
	(128.60, 94.29) --
	(128.60, 98.22) --
	(124.67, 98.22) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (152.90,107.94) --
	(155.54,103.36) --
	(150.26,103.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.12,121.32) -- (155.67,121.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.90,118.54) -- (152.90,124.09);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (152.90,126.24) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (150.94,103.43) --
	(154.86,103.43) --
	(154.86,107.36) --
	(150.94,107.36) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (179.16,118.97) --
	(181.80,114.39) --
	(176.52,114.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.39,131.97) -- (181.94,131.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.16,129.19) -- (179.16,134.74);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (179.16,139.88) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (177.20,114.64) --
	(181.12,114.64) --
	(181.12,118.56) --
	(177.20,118.56) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 74.11, 82.01) --
	( 76.75, 77.44) --
	( 71.47, 77.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.33, 91.11) -- ( 76.88, 91.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.11, 88.33) -- ( 74.11, 93.88);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 74.11, 87.39) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 72.15, 77.35) --
	( 76.07, 77.35) --
	( 76.07, 81.27) --
	( 72.15, 81.27) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (231.69,136.09) --
	(234.33,131.51) --
	(229.04,131.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.91,152.29) -- (234.46,152.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.69,149.51) -- (231.69,155.06);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (231.69,166.58) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (229.73,131.61) --
	(233.65,131.61) --
	(233.65,135.53) --
	(229.73,135.53) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 74.58) --
	( 58.35,170.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.77,168.50) --
	( 58.35,170.96) --
	( 56.93,168.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 53.40, 84.18) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 53.40,103.79) {1e+02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 53.40,123.40) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 53.40,143.02) {1e+04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 53.40,162.63) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.60, 87.97) --
	( 58.35, 87.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.60,107.58) --
	( 58.35,107.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.60,127.19) --
	( 58.35,127.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.60,146.80) --
	( 58.35,146.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.60,166.41) --
	( 58.35,166.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 74.58) --
	(247.44, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.98, 73.16) --
	(247.44, 74.58) --
	(244.98, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.11, 71.83) --
	( 74.11, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.37, 71.83) --
	(100.37, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.64, 71.83) --
	(126.64, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.90, 71.83) --
	(152.90, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.16, 71.83) --
	(179.16, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.42, 71.83) --
	(205.42, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.69, 71.83) --
	(231.69, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 74.11, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (100.37, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.64, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (152.90, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (179.16, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.42, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (231.69, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (152.90, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,122.77) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 58.35,178.60) {$k = \log_2(n)$};
\end{scope}
\begin{scope}
\path[clip] (252.94,  5.50) rectangle (500.39,191.68);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.94,  5.50) rectangle (500.39,191.68);
\end{scope}
\begin{scope}
\path[clip] (305.80, 74.58) rectangle (494.89,170.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (305.80, 74.58) rectangle (494.89,170.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.55, 85.23) --
	(347.82, 96.75) --
	(374.08,110.98) --
	(400.34,122.53) --
	(426.61,138.78) --
	(452.87,152.87) --
	(479.13,160.80);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (321.55, 78.96) --
	(347.82, 89.04) --
	(374.08,101.01) --
	(400.34,112.55) --
	(426.61,124.62) --
	(452.87,137.27) --
	(479.13,149.36);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (321.55, 79.24) --
	(347.82, 89.30) --
	(374.08,101.29) --
	(400.34,112.78) --
	(426.61,124.92) --
	(452.87,137.55) --
	(479.13,149.35);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (321.55, 89.12) --
	(347.82,100.99) --
	(374.08,113.43) --
	(400.34,126.65) --
	(426.61,140.50) --
	(452.87,154.06) --
	(479.13,166.58);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (426.61,127.67) --
	(429.25,123.09) --
	(423.96,123.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.83,140.50) -- (429.38,140.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.61,137.73) -- (426.61,143.28);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (426.61,138.78) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (424.64,122.96) --
	(428.57,122.96) --
	(428.57,126.88) --
	(424.64,126.88) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (321.55, 82.01) --
	(324.20, 77.44) --
	(318.91, 77.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.78, 89.12) -- (324.33, 89.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 86.35) -- (321.55, 91.90);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (321.55, 85.23) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (319.59, 77.27) --
	(323.52, 77.27) --
	(323.52, 81.20) --
	(319.59, 81.20) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (452.87,140.32) --
	(455.51,135.74) --
	(450.23,135.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.09,154.06) -- (455.64,154.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.87,151.29) -- (452.87,156.84);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (452.87,152.87) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (450.91,135.59) --
	(454.83,135.59) --
	(454.83,139.51) --
	(450.91,139.51) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (374.08,104.06) --
	(376.72, 99.48) --
	(371.44, 99.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.31,113.43) -- (376.86,113.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.08,110.65) -- (374.08,116.20);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (374.08,110.98) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (372.12, 99.33) --
	(376.04, 99.33) --
	(376.04,103.25) --
	(372.12,103.25) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (479.13,152.41) --
	(481.77,147.84) --
	(476.49,147.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.36,166.58) -- (481.91,166.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.13,163.80) -- (479.13,169.35);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (479.13,160.80) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (477.17,147.38) --
	(481.09,147.38) --
	(481.09,151.31) --
	(477.17,151.31) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (347.82, 92.09) --
	(350.46, 87.51) --
	(345.17, 87.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.04,100.99) -- (350.59,100.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.82, 98.21) -- (347.82,103.76);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (347.82, 96.75) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (345.86, 87.33) --
	(349.78, 87.33) --
	(349.78, 91.26) --
	(345.86, 91.26) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (400.34,115.60) --
	(402.99,111.02) --
	(397.70,111.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.57,126.65) -- (403.12,126.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.34,123.87) -- (400.34,129.42);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (400.34,122.53) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (398.38,110.81) --
	(402.31,110.81) --
	(402.31,114.74) --
	(398.38,114.74) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.80, 74.58) --
	(305.80,170.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.22,168.50) --
	(305.80,170.96) --
	(304.37,168.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300.85, 92.65) {1e+02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300.85,122.39) {1e+04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300.85,152.12) {1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05, 96.44) --
	(305.80, 96.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05,126.17) --
	(305.80,126.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05,155.91) --
	(305.80,155.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.80, 74.58) --
	(494.89, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.43, 73.16) --
	(494.89, 74.58) --
	(492.43, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.55, 71.83) --
	(321.55, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.82, 71.83) --
	(347.82, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.08, 71.83) --
	(374.08, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.34, 71.83) --
	(400.34, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.61, 71.83) --
	(426.61, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.87, 71.83) --
	(452.87, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.13, 71.83) --
	(479.13, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (321.55, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (347.82, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (374.08, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (400.34, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (426.61, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (452.87, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (479.13, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (400.34, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (266.02,122.77) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (305.80,178.60) {$k = \sqrt n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.45, 11.00) rectangle (388.79, 36.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (169.95, 19.94) {Algorithm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11, 23.73) -- (237.67, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (231.89, 23.73) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (262.26, 23.73) -- (273.82, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (268.04, 26.78) --
	(270.68, 22.20) --
	(265.40, 22.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (303.80, 23.73) -- (315.37, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (307.62, 21.76) --
	(311.55, 21.76) --
	(311.55, 25.69) --
	(307.62, 25.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (347.81, 23.73) -- (359.37, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.82, 23.73) -- (356.37, 23.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.59, 20.95) -- (353.59, 26.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (244.62, 20.70) {\textsc{dt}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (280.77, 20.70) {\textsc{dth}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.31, 20.70) {\textsc{dtic}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.32, 20.70) {\textsc{wbl}};
\end{scope}
\end{tikzpicture}


==> plots/results-ext-pdag-ba.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-20 17:32:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,346.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,346.90);
\end{scope}
\begin{scope}
\path[clip] (  5.50,191.68) rectangle (250.20,341.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,191.68) rectangle (250.20,341.40);
\end{scope}
\begin{scope}
\path[clip] ( 44.91,224.30) rectangle (244.70,320.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91,224.30) rectangle (244.70,320.68);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.56,228.68) --
	( 89.31,228.92) --
	(117.06,229.45) --
	(144.80,230.87) --
	(172.55,234.94) --
	(200.30,249.20) --
	(228.05,316.30);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.56,228.70) --
	( 89.31,228.94) --
	(117.06,229.51) --
	(144.80,230.91) --
	(172.55,234.68) --
	(200.30,247.39) --
	(228.05,303.04);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 61.56,228.71) --
	( 89.31,228.97) --
	(117.06,229.51) --
	(144.80,230.86) --
	(172.55,234.36) --
	(200.30,244.78) --
	(228.05,287.44);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 61.56,228.76) --
	( 89.31,229.06) --
	(117.06,229.67) --
	(144.80,230.92) --
	(172.55,233.73) --
	(200.30,239.91) --
	(228.05,255.20);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 61.56,231.75) --
	( 64.20,227.17) --
	( 58.92,227.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.78,228.76) -- ( 64.33,228.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.56,225.99) -- ( 61.56,231.54);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 61.56,228.68) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 59.60,226.75) --
	( 63.52,226.75) --
	( 63.52,230.67) --
	( 59.60,230.67) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (200.30,250.44) --
	(202.94,245.87) --
	(197.66,245.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.52,239.91) -- (203.07,239.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.30,237.14) -- (200.30,242.69);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (200.30,249.20) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (198.34,242.81) --
	(202.26,242.81) --
	(202.26,246.74) --
	(198.34,246.74) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (172.55,237.73) --
	(175.19,233.16) --
	(169.91,233.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.78,233.73) -- (175.33,233.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.55,230.96) -- (172.55,236.51);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (172.55,234.94) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (170.59,232.40) --
	(174.51,232.40) --
	(174.51,236.32) --
	(170.59,236.32) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (228.05,306.09) --
	(230.69,301.52) --
	(225.40,301.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.27,255.20) -- (230.82,255.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.05,252.42) -- (228.05,257.97);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (228.05,316.30) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (226.08,285.48) --
	(230.01,285.48) --
	(230.01,289.40) --
	(226.08,289.40) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 89.31,232.00) --
	( 91.95,227.42) --
	( 86.66,227.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.53,229.06) -- ( 92.08,229.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.31,226.28) -- ( 89.31,231.83);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 89.31,228.92) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 87.34,227.00) --
	( 91.27,227.00) --
	( 91.27,230.93) --
	( 87.34,230.93) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (144.80,233.96) --
	(147.45,229.39) --
	(142.16,229.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.03,230.92) -- (147.58,230.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.80,228.15) -- (144.80,233.70);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (144.80,230.87) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (142.84,228.90) --
	(146.77,228.90) --
	(146.77,232.83) --
	(142.84,232.83) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (117.06,232.56) --
	(119.70,227.98) --
	(114.41,227.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.28,229.67) -- (119.83,229.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.06,226.89) -- (117.06,232.44);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (117.06,229.45) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (115.09,227.55) --
	(119.02,227.55) --
	(119.02,231.48) --
	(115.09,231.48) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,224.30) --
	( 44.91,320.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.33,318.22) --
	( 44.91,320.68) --
	( 43.49,318.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,224.69) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,250.02) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,275.35) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,300.68) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,228.48) --
	( 44.91,228.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,253.81) --
	( 44.91,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,279.14) --
	( 44.91,279.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,304.47) --
	( 44.91,304.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,224.30) --
	(244.70,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.23,222.88) --
	(244.70,224.30) --
	(242.23,225.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.56,221.55) --
	( 61.56,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.31,221.55) --
	( 89.31,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.06,221.55) --
	(117.06,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80,221.55) --
	(144.80,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.55,221.55) --
	(172.55,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.30,221.55) --
	(200.30,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.05,221.55) --
	(228.05,224.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 61.56,211.78) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.31,211.78) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (117.06,211.78) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (144.80,211.78) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (172.55,211.78) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (200.30,211.78) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.05,211.78) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (144.80,199.31) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,272.49) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 44.91,328.32) {$m = 3 \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (250.20,191.68) rectangle (500.39,341.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (250.20,191.68) rectangle (500.39,341.40);
\end{scope}
\begin{scope}
\path[clip] (295.10,224.30) rectangle (494.89,320.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.10,224.30) rectangle (494.89,320.68);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.75,228.68) --
	(339.50,228.98) --
	(367.25,229.61) --
	(395.00,231.33) --
	(422.75,235.81) --
	(450.49,251.90) --
	(478.24,316.15);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (311.75,228.71) --
	(339.50,229.04) --
	(367.25,229.74) --
	(395.00,231.65) --
	(422.75,236.60) --
	(450.49,254.02) --
	(478.24,316.30);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (311.75,228.73) --
	(339.50,229.07) --
	(367.25,229.79) --
	(395.00,231.67) --
	(422.75,236.40) --
	(450.49,252.92) --
	(478.24,308.43);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (311.75,228.83) --
	(339.50,229.25) --
	(367.25,230.09) --
	(395.00,231.85) --
	(422.75,235.93) --
	(450.49,245.51) --
	(478.24,266.18);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (450.49,257.08) --
	(453.14,252.50) --
	(447.85,252.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.72,245.51) -- (453.27,245.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.49,242.74) -- (450.49,248.29);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (450.49,251.90) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (448.53,250.96) --
	(452.46,250.96) --
	(452.46,254.89) --
	(448.53,254.89) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (478.24,319.35) --
	(480.88,314.78) --
	(475.60,314.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.47,266.18) -- (481.02,266.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.24,263.41) -- (478.24,268.95);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (478.24,316.15) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (476.28,306.47) --
	(480.20,306.47) --
	(480.20,310.39) --
	(476.28,310.39) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (367.25,232.79) --
	(369.89,228.21) --
	(364.61,228.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.47,230.09) -- (370.02,230.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.25,227.31) -- (367.25,232.86);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (367.25,229.61) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (365.29,227.83) --
	(369.21,227.83) --
	(369.21,231.75) --
	(365.29,231.75) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (422.75,239.65) --
	(425.39,235.07) --
	(420.10,235.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.97,235.93) -- (425.52,235.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.75,233.15) -- (422.75,238.70);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (422.75,235.81) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (420.78,234.44) --
	(424.71,234.44) --
	(424.71,238.36) --
	(420.78,238.36) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (339.50,232.09) --
	(342.14,227.51) --
	(336.86,227.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.73,229.25) -- (342.28,229.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.50,226.47) -- (339.50,232.02);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (339.50,228.98) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (337.54,227.11) --
	(341.46,227.11) --
	(341.46,231.03) --
	(337.54,231.03) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (395.00,234.70) --
	(397.64,230.12) --
	(392.35,230.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.22,231.85) -- (397.77,231.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.00,229.08) -- (395.00,234.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (395.00,231.33) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (393.04,229.71) --
	(396.96,229.71) --
	(396.96,233.63) --
	(393.04,233.63) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (311.75,231.76) --
	(314.40,227.18) --
	(309.11,227.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.98,228.83) -- (314.53,228.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.75,226.05) -- (311.75,231.60);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (311.75,228.68) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (309.79,226.76) --
	(313.72,226.76) --
	(313.72,230.69) --
	(309.79,230.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.10,224.30) --
	(295.10,320.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.53,318.22) --
	(295.10,320.68) --
	(293.68,318.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15,224.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15,256.75) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15,288.86) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,228.42) --
	(295.10,228.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,260.53) --
	(295.10,260.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,292.65) --
	(295.10,292.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.10,224.30) --
	(494.89,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.43,222.88) --
	(494.89,224.30) --
	(492.43,225.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.75,221.55) --
	(311.75,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.50,221.55) --
	(339.50,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.25,221.55) --
	(367.25,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.00,221.55) --
	(395.00,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.75,221.55) --
	(422.75,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.49,221.55) --
	(450.49,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.24,221.55) --
	(478.24,224.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (311.75,211.78) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (339.50,211.78) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (367.25,211.78) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.00,211.78) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (422.75,211.78) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (450.49,211.78) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (478.24,211.78) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.00,199.31) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (263.27,272.49) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (295.10,328.32) {$m = 5 \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (250.20,191.68);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (250.20,191.68);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 74.58) rectangle (244.70,170.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91, 74.58) rectangle (244.70,170.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.56, 78.96) --
	( 89.31, 79.22) --
	(117.06, 79.75) --
	(144.80, 81.14) --
	(172.55, 84.89) --
	(200.30, 97.90) --
	(228.05,150.03);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.56, 78.99) --
	( 89.31, 79.28) --
	(117.06, 79.92) --
	(144.80, 81.68) --
	(172.55, 86.40) --
	(200.30,102.88) --
	(228.05,165.21);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 61.56, 79.00) --
	( 89.31, 79.30) --
	(117.06, 79.97) --
	(144.80, 81.74) --
	(172.55, 86.68) --
	(200.30,103.73) --
	(228.05,166.58);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 61.56, 79.11) --
	( 89.31, 79.53) --
	(117.06, 80.49) --
	(144.80, 82.43) --
	(172.55, 87.13) --
	(200.30, 99.85) --
	(228.05,136.72);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 89.31, 82.33) --
	( 91.95, 77.75) --
	( 86.66, 77.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.53, 79.53) -- ( 92.08, 79.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.31, 76.75) -- ( 89.31, 82.30);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 89.31, 79.22) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 87.34, 77.34) --
	( 91.27, 77.34) --
	( 91.27, 81.27) --
	( 87.34, 81.27) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 61.56, 82.04) --
	( 64.20, 77.46) --
	( 58.92, 77.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.78, 79.11) -- ( 64.33, 79.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.56, 76.33) -- ( 61.56, 81.88);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 61.56, 78.96) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 59.60, 77.04) --
	( 63.52, 77.04) --
	( 63.52, 80.97) --
	( 59.60, 80.97) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (172.55, 89.45) --
	(175.19, 84.87) --
	(169.91, 84.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.78, 87.13) -- (175.33, 87.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.55, 84.36) -- (172.55, 89.91);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (172.55, 84.89) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (170.59, 84.72) --
	(174.51, 84.72) --
	(174.51, 88.65) --
	(170.59, 88.65) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (144.80, 84.73) --
	(147.45, 80.15) --
	(142.16, 80.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.03, 82.43) -- (147.58, 82.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.80, 79.65) -- (144.80, 85.20);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (144.80, 81.14) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (142.84, 79.78) --
	(146.77, 79.78) --
	(146.77, 83.71) --
	(142.84, 83.71) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (200.30,105.93) --
	(202.94,101.35) --
	(197.66,101.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.52, 99.85) -- (203.07, 99.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.30, 97.08) -- (200.30,102.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (200.30, 97.90) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (198.34,101.76) --
	(202.26,101.76) --
	(202.26,105.69) --
	(198.34,105.69) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (117.06, 82.97) --
	(119.70, 78.40) --
	(114.41, 78.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.28, 80.49) -- (119.83, 80.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.06, 77.72) -- (117.06, 83.27);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (117.06, 79.75) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (115.09, 78.01) --
	(119.02, 78.01) --
	(119.02, 81.94) --
	(115.09, 81.94) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (228.05,168.26) --
	(230.69,163.68) --
	(225.40,163.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.27,136.72) -- (230.82,136.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.05,133.95) -- (228.05,139.50);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (228.05,150.03) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (226.08,164.62) --
	(230.01,164.62) --
	(230.01,168.54) --
	(226.08,168.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 74.58) --
	( 44.91,170.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.33,168.50) --
	( 44.91,170.96) --
	( 43.49,168.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96, 74.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,100.97) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,126.99) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,153.00) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 78.75) --
	( 44.91, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,104.76) --
	( 44.91,104.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,130.78) --
	( 44.91,130.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,156.79) --
	( 44.91,156.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 74.58) --
	(244.70, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.23, 73.16) --
	(244.70, 74.58) --
	(242.23, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.56, 71.83) --
	( 61.56, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.31, 71.83) --
	( 89.31, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.06, 71.83) --
	(117.06, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 71.83) --
	(144.80, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.55, 71.83) --
	(172.55, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.30, 71.83) --
	(200.30, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.05, 71.83) --
	(228.05, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 61.56, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.31, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (117.06, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (144.80, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (172.55, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (200.30, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.05, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (144.80, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,122.77) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 44.91,178.60) {$m = \log_2(n) \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (250.20,  5.50) rectangle (500.39,191.68);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (250.20,  5.50) rectangle (500.39,191.68);
\end{scope}
\begin{scope}
\path[clip] (295.10, 74.58) rectangle (494.89,170.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.10, 74.58) rectangle (494.89,170.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.75, 78.96) --
	(339.50, 79.06) --
	(367.25, 79.29) --
	(395.00, 79.92) --
	(422.75, 82.03) --
	(450.49, 88.81) --
	(478.24,114.00);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (311.75, 78.98) --
	(339.50, 79.10) --
	(367.25, 79.41) --
	(395.00, 80.34) --
	(422.75, 83.51) --
	(450.49, 96.13) --
	(478.24,131.88);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (311.75, 78.98) --
	(339.50, 79.11) --
	(367.25, 79.44) --
	(395.00, 80.38) --
	(422.75, 83.55) --
	(450.49, 94.49) --
	(478.24,132.71);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (311.75, 79.04) --
	(339.50, 79.27) --
	(367.25, 79.89) --
	(395.00, 81.57) --
	(422.75, 87.17) --
	(450.49,108.47) --
	(478.24,166.58);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (311.75, 82.03) --
	(314.40, 77.45) --
	(309.11, 77.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.98, 79.04) -- (314.53, 79.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.75, 76.26) -- (311.75, 81.81);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (311.75, 78.96) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (309.79, 77.02) --
	(313.72, 77.02) --
	(313.72, 80.94) --
	(309.79, 80.94) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (478.24,134.93) --
	(480.88,130.35) --
	(475.60,130.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.47,166.58) -- (481.02,166.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.24,163.80) -- (478.24,169.35);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (478.24,114.00) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (476.28,130.75) --
	(480.20,130.75) --
	(480.20,134.67) --
	(476.28,134.67) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (395.00, 83.39) --
	(397.64, 78.81) --
	(392.35, 78.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.22, 81.57) -- (397.77, 81.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.00, 78.79) -- (395.00, 84.34);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (395.00, 79.92) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (393.04, 78.42) --
	(396.96, 78.42) --
	(396.96, 82.34) --
	(393.04, 82.34) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (450.49, 99.18) --
	(453.14, 94.60) --
	(447.85, 94.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.72,108.47) -- (453.27,108.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.49,105.69) -- (450.49,111.24);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (450.49, 88.81) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (448.53, 92.52) --
	(452.46, 92.52) --
	(452.46, 96.45) --
	(448.53, 96.45) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (367.25, 82.46) --
	(369.89, 77.89) --
	(364.61, 77.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.47, 79.89) -- (370.02, 79.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.25, 77.12) -- (367.25, 82.67);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (367.25, 79.29) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (365.29, 77.47) --
	(369.21, 77.47) --
	(369.21, 81.40) --
	(365.29, 81.40) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (422.75, 86.56) --
	(425.39, 81.98) --
	(420.10, 81.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.97, 87.17) -- (425.52, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.75, 84.40) -- (422.75, 89.95);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (422.75, 82.03) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (420.78, 81.59) --
	(424.71, 81.59) --
	(424.71, 85.51) --
	(420.78, 85.51) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (339.50, 82.15) --
	(342.14, 77.58) --
	(336.86, 77.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.73, 79.27) -- (342.28, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.50, 76.50) -- (339.50, 82.05);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (339.50, 79.06) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (337.54, 77.15) --
	(341.46, 77.15) --
	(341.46, 81.07) --
	(337.54, 81.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.10, 74.58) --
	(295.10,170.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.53,168.50) --
	(295.10,170.96) --
	(293.68,168.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15, 75.09) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15, 97.66) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15,120.22) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15,142.79) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15,165.35) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35, 78.88) --
	(295.10, 78.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,101.45) --
	(295.10,101.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,124.01) --
	(295.10,124.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,146.58) --
	(295.10,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,169.14) --
	(295.10,169.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.10, 74.58) --
	(494.89, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.43, 73.16) --
	(494.89, 74.58) --
	(492.43, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.75, 71.83) --
	(311.75, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.50, 71.83) --
	(339.50, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.25, 71.83) --
	(367.25, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.00, 71.83) --
	(395.00, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.75, 71.83) --
	(422.75, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.49, 71.83) --
	(450.49, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.24, 71.83) --
	(478.24, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (311.75, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (339.50, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (367.25, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.00, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (422.75, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (450.49, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (478.24, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.00, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (263.27,122.77) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (295.10,178.60) {$m = \sqrt n \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.73, 11.00) rectangle (382.07, 36.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (163.23, 19.94) {Algorithm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.39, 23.73) -- (230.95, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (225.17, 23.73) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (255.54, 23.73) -- (267.10, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (261.32, 26.78) --
	(263.96, 22.20) --
	(258.68, 22.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (297.08, 23.73) -- (308.65, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (300.90, 21.76) --
	(304.83, 21.76) --
	(304.83, 25.69) --
	(300.90, 25.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (341.09, 23.73) -- (352.65, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.10, 23.73) -- (349.65, 23.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.87, 20.95) -- (346.87, 26.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.90, 20.70) {\textsc{dt}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.05, 20.70) {\textsc{dth}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.59, 20.70) {\textsc{dtic}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (359.60, 20.70) {\textsc{wbl}};
\end{scope}
\end{tikzpicture}


==> plots/results-ext-pdag-er.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-20 17:32:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,346.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,346.90);
\end{scope}
\begin{scope}
\path[clip] (  5.50,191.68) rectangle (250.20,341.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,191.68) rectangle (250.20,341.40);
\end{scope}
\begin{scope}
\path[clip] ( 44.91,224.30) rectangle (244.70,320.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91,224.30) rectangle (244.70,320.68);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.56,228.68) --
	( 89.31,228.92) --
	(117.06,229.43) --
	(144.80,230.86) --
	(172.55,234.81) --
	(200.30,249.23) --
	(228.05,316.30);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.56,228.70) --
	( 89.31,228.94) --
	(117.06,229.47) --
	(144.80,230.91) --
	(172.55,234.57) --
	(200.30,249.21) --
	(228.05,308.16);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 61.56,228.71) --
	( 89.31,228.96) --
	(117.06,229.48) --
	(144.80,230.80) --
	(172.55,234.01) --
	(200.30,245.16) --
	(228.05,282.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 61.56,228.76) --
	( 89.31,229.04) --
	(117.06,229.61) --
	(144.80,230.79) --
	(172.55,233.36) --
	(200.30,239.74) --
	(228.05,252.79);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (200.30,252.26) --
	(202.94,247.68) --
	(197.66,247.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.52,239.74) -- (203.07,239.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.30,236.96) -- (200.30,242.51);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (200.30,249.23) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (198.34,243.19) --
	(202.26,243.19) --
	(202.26,247.12) --
	(198.34,247.12) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (144.80,233.97) --
	(147.45,229.39) --
	(142.16,229.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.03,230.79) -- (147.58,230.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.80,228.02) -- (144.80,233.57);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (144.80,230.86) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (142.84,228.83) --
	(146.77,228.83) --
	(146.77,232.76) --
	(142.84,232.76) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 89.31,231.99) --
	( 91.95,227.41) --
	( 86.66,227.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.53,229.04) -- ( 92.08,229.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.31,226.27) -- ( 89.31,231.82);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 89.31,228.92) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 87.34,227.00) --
	( 91.27,227.00) --
	( 91.27,230.92) --
	( 87.34,230.92) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (172.55,237.63) --
	(175.19,233.05) --
	(169.91,233.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.78,233.36) -- (175.33,233.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.55,230.58) -- (172.55,236.13);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (172.55,234.81) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (170.59,232.05) --
	(174.51,232.05) --
	(174.51,235.97) --
	(170.59,235.97) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 61.56,231.75) --
	( 64.20,227.17) --
	( 58.92,227.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.78,228.76) -- ( 64.33,228.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.56,225.98) -- ( 61.56,231.53);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 61.56,228.68) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 59.60,226.75) --
	( 63.52,226.75) --
	( 63.52,230.67) --
	( 59.60,230.67) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (117.06,232.52) --
	(119.70,227.95) --
	(114.41,227.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.28,229.61) -- (119.83,229.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.06,226.83) -- (117.06,232.38);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (117.06,229.43) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (115.09,227.52) --
	(119.02,227.52) --
	(119.02,231.44) --
	(115.09,231.44) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (228.05,311.21) --
	(230.69,306.63) --
	(225.40,306.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.27,252.79) -- (230.82,252.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.05,250.01) -- (228.05,255.56);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (228.05,316.30) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (226.08,280.15) --
	(230.01,280.15) --
	(230.01,284.08) --
	(226.08,284.08) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,224.30) --
	( 44.91,320.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.33,318.22) --
	( 44.91,320.68) --
	( 43.49,318.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,224.70) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,249.01) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,273.33) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,297.64) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,228.49) --
	( 44.91,228.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,252.80) --
	( 44.91,252.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,277.11) --
	( 44.91,277.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,301.43) --
	( 44.91,301.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,224.30) --
	(244.70,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.23,222.88) --
	(244.70,224.30) --
	(242.23,225.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.56,221.55) --
	( 61.56,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.31,221.55) --
	( 89.31,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.06,221.55) --
	(117.06,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80,221.55) --
	(144.80,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.55,221.55) --
	(172.55,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.30,221.55) --
	(200.30,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.05,221.55) --
	(228.05,224.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 61.56,211.78) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.31,211.78) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (117.06,211.78) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (144.80,211.78) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (172.55,211.78) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (200.30,211.78) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.05,211.78) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (144.80,199.31) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,272.49) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 44.91,328.32) {$m = 3 \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (250.20,191.68) rectangle (500.39,341.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (250.20,191.68) rectangle (500.39,341.40);
\end{scope}
\begin{scope}
\path[clip] (295.10,224.30) rectangle (494.89,320.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.10,224.30) rectangle (494.89,320.68);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.75,228.68) --
	(339.50,228.96) --
	(367.25,229.54) --
	(395.00,231.11) --
	(422.75,235.35) --
	(450.49,250.69) --
	(478.24,312.27);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (311.75,228.71) --
	(339.50,229.01) --
	(367.25,229.68) --
	(395.00,231.51) --
	(422.75,236.21) --
	(450.49,253.09) --
	(478.24,316.30);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (311.75,228.73) --
	(339.50,229.04) --
	(367.25,229.73) --
	(395.00,231.49) --
	(422.75,236.12) --
	(450.49,251.53) --
	(478.24,307.43);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (311.75,228.81) --
	(339.50,229.20) --
	(367.25,229.97) --
	(395.00,231.59) --
	(422.75,235.15) --
	(450.49,244.29) --
	(478.24,262.39);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (395.00,234.56) --
	(397.64,229.98) --
	(392.35,229.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.22,231.59) -- (397.77,231.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.00,228.81) -- (395.00,234.36);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (395.00,231.11) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (393.04,229.53) --
	(396.96,229.53) --
	(396.96,233.46) --
	(393.04,233.46) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (478.24,319.35) --
	(480.88,314.78) --
	(475.60,314.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.47,262.39) -- (481.02,262.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.24,259.61) -- (478.24,265.16);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (478.24,312.27) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (476.28,305.46) --
	(480.20,305.46) --
	(480.20,309.39) --
	(476.28,309.39) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (367.25,232.73) --
	(369.89,228.15) --
	(364.61,228.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.47,229.97) -- (370.02,229.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.25,227.20) -- (367.25,232.75);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (367.25,229.54) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (365.29,227.77) --
	(369.21,227.77) --
	(369.21,231.69) --
	(365.29,231.69) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (422.75,239.26) --
	(425.39,234.69) --
	(420.10,234.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.97,235.15) -- (425.52,235.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.75,232.38) -- (422.75,237.93);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (422.75,235.35) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (420.78,234.16) --
	(424.71,234.16) --
	(424.71,238.08) --
	(420.78,238.08) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (311.75,231.76) --
	(314.40,227.19) --
	(309.11,227.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.98,228.81) -- (314.53,228.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.75,226.04) -- (311.75,231.59);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (311.75,228.68) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (309.79,226.76) --
	(313.72,226.76) --
	(313.72,230.69) --
	(309.79,230.69) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (339.50,232.06) --
	(342.14,227.48) --
	(336.86,227.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.73,229.20) -- (342.28,229.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.50,226.42) -- (339.50,231.97);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (339.50,228.96) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (337.54,227.08) --
	(341.46,227.08) --
	(341.46,231.00) --
	(337.54,231.00) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (450.49,256.14) --
	(453.14,251.56) --
	(447.85,251.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.72,244.29) -- (453.27,244.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.49,241.52) -- (450.49,247.07);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (450.49,250.69) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (448.53,249.56) --
	(452.46,249.56) --
	(452.46,253.49) --
	(448.53,253.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.10,224.30) --
	(295.10,320.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.53,318.22) --
	(295.10,320.68) --
	(293.68,318.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15,224.65) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15,254.45) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15,284.24) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15,314.04) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,228.44) --
	(295.10,228.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,258.23) --
	(295.10,258.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,288.03) --
	(295.10,288.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,317.83) --
	(295.10,317.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.10,224.30) --
	(494.89,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.43,222.88) --
	(494.89,224.30) --
	(492.43,225.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.75,221.55) --
	(311.75,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.50,221.55) --
	(339.50,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.25,221.55) --
	(367.25,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.00,221.55) --
	(395.00,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.75,221.55) --
	(422.75,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.49,221.55) --
	(450.49,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.24,221.55) --
	(478.24,224.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (311.75,211.78) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (339.50,211.78) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (367.25,211.78) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.00,211.78) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (422.75,211.78) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (450.49,211.78) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (478.24,211.78) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.00,199.31) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (263.27,272.49) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (295.10,328.32) {$m = 5 \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (250.20,191.68);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (250.20,191.68);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 74.58) rectangle (244.70,170.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91, 74.58) rectangle (244.70,170.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.56, 78.96) --
	( 89.31, 79.21) --
	(117.06, 79.75) --
	(144.80, 81.17) --
	(172.55, 84.83) --
	(200.30, 97.60) --
	(228.05,148.60);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.56, 78.99) --
	( 89.31, 79.28) --
	(117.06, 79.95) --
	(144.80, 81.74) --
	(172.55, 86.66) --
	(200.30,103.04) --
	(228.05,166.03);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 61.56, 79.01) --
	( 89.31, 79.31) --
	(117.06, 80.01) --
	(144.80, 81.81) --
	(172.55, 86.94) --
	(200.30,103.99) --
	(228.05,166.58);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 61.56, 79.11) --
	( 89.31, 79.54) --
	(117.06, 80.50) --
	(144.80, 82.43) --
	(172.55, 87.22) --
	(200.30, 99.37) --
	(228.05,128.16);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 61.56, 82.04) --
	( 64.20, 77.47) --
	( 58.92, 77.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.78, 79.11) -- ( 64.33, 79.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.56, 76.34) -- ( 61.56, 81.89);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 61.56, 78.96) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 59.60, 77.04) --
	( 63.52, 77.04) --
	( 63.52, 80.97) --
	( 59.60, 80.97) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (200.30,106.09) --
	(202.94,101.52) --
	(197.66,101.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.52, 99.37) -- (203.07, 99.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.30, 96.60) -- (200.30,102.15);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (200.30, 97.60) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (198.34,102.02) --
	(202.26,102.02) --
	(202.26,105.95) --
	(198.34,105.95) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (144.80, 84.79) --
	(147.45, 80.21) --
	(142.16, 80.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.03, 82.43) -- (147.58, 82.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.80, 79.66) -- (144.80, 85.20);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (144.80, 81.17) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (142.84, 79.85) --
	(146.77, 79.85) --
	(146.77, 83.77) --
	(142.84, 83.77) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (228.05,169.08) --
	(230.69,164.50) --
	(225.40,164.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.27,128.16) -- (230.82,128.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.05,125.39) -- (228.05,130.94);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (228.05,148.60) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (226.08,164.62) --
	(230.01,164.62) --
	(230.01,168.54) --
	(226.08,168.54) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (172.55, 89.71) --
	(175.19, 85.13) --
	(169.91, 85.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.78, 87.22) -- (175.33, 87.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.55, 84.44) -- (172.55, 89.99);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (172.55, 84.83) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (170.59, 84.98) --
	(174.51, 84.98) --
	(174.51, 88.90) --
	(170.59, 88.90) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (117.06, 83.00) --
	(119.70, 78.42) --
	(114.41, 78.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.28, 80.50) -- (119.83, 80.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.06, 77.73) -- (117.06, 83.28);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (117.06, 79.75) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (115.09, 78.04) --
	(119.02, 78.04) --
	(119.02, 81.97) --
	(115.09, 81.97) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 89.31, 82.33) --
	( 91.95, 77.76) --
	( 86.66, 77.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.53, 79.54) -- ( 92.08, 79.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.31, 76.76) -- ( 89.31, 82.31);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 89.31, 79.21) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 87.34, 77.34) --
	( 91.27, 77.34) --
	( 91.27, 81.27) --
	( 87.34, 81.27) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 74.58) --
	( 44.91,170.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.33,168.50) --
	( 44.91,170.96) --
	( 43.49,168.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96, 74.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,100.85) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,126.74) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,152.63) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 78.74) --
	( 44.91, 78.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,104.64) --
	( 44.91,104.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,130.53) --
	( 44.91,130.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,156.42) --
	( 44.91,156.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 74.58) --
	(244.70, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.23, 73.16) --
	(244.70, 74.58) --
	(242.23, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.56, 71.83) --
	( 61.56, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.31, 71.83) --
	( 89.31, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.06, 71.83) --
	(117.06, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 71.83) --
	(144.80, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.55, 71.83) --
	(172.55, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.30, 71.83) --
	(200.30, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.05, 71.83) --
	(228.05, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 61.56, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.31, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (117.06, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (144.80, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (172.55, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (200.30, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.05, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (144.80, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,122.77) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 44.91,178.60) {$m = \log_2(n) \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (250.20,  5.50) rectangle (500.39,191.68);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (250.20,  5.50) rectangle (500.39,191.68);
\end{scope}
\begin{scope}
\path[clip] (295.10, 74.58) rectangle (494.89,170.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.10, 74.58) rectangle (494.89,170.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.75, 78.96) --
	(339.50, 79.05) --
	(367.25, 79.26) --
	(395.00, 79.89) --
	(422.75, 81.88) --
	(450.49, 87.87) --
	(478.24,111.88);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (311.75, 78.98) --
	(339.50, 79.09) --
	(367.25, 79.38) --
	(395.00, 80.28) --
	(422.75, 83.26) --
	(450.49, 92.57) --
	(478.24,129.32);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (311.75, 78.98) --
	(339.50, 79.10) --
	(367.25, 79.40) --
	(395.00, 80.39) --
	(422.75, 83.28) --
	(450.49, 94.83) --
	(478.24,130.09);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (311.75, 79.03) --
	(339.50, 79.24) --
	(367.25, 79.81) --
	(395.00, 81.45) --
	(422.75, 86.84) --
	(450.49,105.04) --
	(478.24,166.58);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (450.49, 95.62) --
	(453.14, 91.04) --
	(447.85, 91.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.72,105.04) -- (453.27,105.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.49,102.26) -- (450.49,107.81);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (450.49, 87.87) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (448.53, 92.87) --
	(452.46, 92.87) --
	(452.46, 96.79) --
	(448.53, 96.79) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (478.24,132.37) --
	(480.88,127.79) --
	(475.60,127.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.47,166.58) -- (481.02,166.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.24,163.80) -- (478.24,169.35);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (478.24,111.88) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (476.28,128.13) --
	(480.20,128.13) --
	(480.20,132.05) --
	(476.28,132.05) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (311.75, 82.03) --
	(314.40, 77.45) --
	(309.11, 77.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.98, 79.03) -- (314.53, 79.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.75, 76.26) -- (311.75, 81.81);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (311.75, 78.96) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (309.79, 77.02) --
	(313.72, 77.02) --
	(313.72, 80.94) --
	(309.79, 80.94) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (367.25, 82.43) --
	(369.89, 77.85) --
	(364.61, 77.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.47, 79.81) -- (370.02, 79.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.25, 77.03) -- (367.25, 82.58);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (367.25, 79.26) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (365.29, 77.44) --
	(369.21, 77.44) --
	(369.21, 81.36) --
	(365.29, 81.36) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (339.50, 82.14) --
	(342.14, 77.56) --
	(336.86, 77.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.73, 79.24) -- (342.28, 79.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.50, 76.47) -- (339.50, 82.02);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (339.50, 79.05) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (337.54, 77.14) --
	(341.46, 77.14) --
	(341.46, 81.06) --
	(337.54, 81.06) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (422.75, 86.31) --
	(425.39, 81.73) --
	(420.10, 81.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.97, 86.84) -- (425.52, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.75, 84.06) -- (422.75, 89.61);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (422.75, 81.88) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (420.78, 81.32) --
	(424.71, 81.32) --
	(424.71, 85.25) --
	(420.78, 85.25) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (395.00, 83.33) --
	(397.64, 78.76) --
	(392.35, 78.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.22, 81.45) -- (397.77, 81.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.00, 78.68) -- (395.00, 84.23);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (395.00, 79.89) circle (  1.96);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (393.04, 78.43) --
	(396.96, 78.43) --
	(396.96, 82.35) --
	(393.04, 82.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.10, 74.58) --
	(295.10,170.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.53,168.50) --
	(295.10,170.96) --
	(293.68,168.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15, 75.10) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15, 95.95) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15,116.80) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15,137.65) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15,158.50) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35, 78.89) --
	(295.10, 78.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35, 99.74) --
	(295.10, 99.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,120.59) --
	(295.10,120.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,141.44) --
	(295.10,141.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,162.28) --
	(295.10,162.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.10, 74.58) --
	(494.89, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.43, 73.16) --
	(494.89, 74.58) --
	(492.43, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.75, 71.83) --
	(311.75, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.50, 71.83) --
	(339.50, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.25, 71.83) --
	(367.25, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.00, 71.83) --
	(395.00, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.75, 71.83) --
	(422.75, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.49, 71.83) --
	(450.49, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.24, 71.83) --
	(478.24, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (311.75, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (339.50, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (367.25, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.00, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (422.75, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (450.49, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (478.24, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.00, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (263.27,122.77) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (295.10,178.60) {$m = \sqrt n \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.73, 11.00) rectangle (382.07, 36.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (163.23, 19.94) {Algorithm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.39, 23.73) -- (230.95, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (225.17, 23.73) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (255.54, 23.73) -- (267.10, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (261.32, 26.78) --
	(263.96, 22.20) --
	(258.68, 22.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (297.08, 23.73) -- (308.65, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (300.90, 21.76) --
	(304.83, 21.76) --
	(304.83, 25.69) --
	(300.90, 25.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (341.09, 23.73) -- (352.65, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.10, 23.73) -- (349.65, 23.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.87, 20.95) -- (346.87, 26.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.90, 20.70) {\textsc{dt}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.05, 20.70) {\textsc{dth}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.59, 20.70) {\textsc{dtic}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (359.60, 20.70) {\textsc{wbl}};
\end{scope}
\end{tikzpicture}


==> plots/results-mo-pdag-ba.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-20 17:32:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,346.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,346.90);
\end{scope}
\begin{scope}
\path[clip] (  5.50,191.68) rectangle (247.45,341.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,191.68) rectangle (247.45,341.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.41,224.30) rectangle (241.95,320.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.41,224.30) rectangle (241.95,320.68);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.37,228.68) --
	( 92.97,228.86) --
	(119.58,229.24) --
	(146.18,230.13) --
	(172.78,232.47) --
	(199.38,239.40) --
	(225.98,266.08);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 66.37,228.86) --
	( 92.97,229.44) --
	(119.58,230.73) --
	(146.18,234.33) --
	(172.78,243.13) --
	(199.38,261.29) --
	(225.98,316.30);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 66.37,231.91) --
	( 69.01,227.34) --
	( 63.73,227.34) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 66.37,228.68) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (199.38,264.34) --
	(202.03,259.77) --
	(196.74,259.77) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (199.38,239.40) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (172.78,246.19) --
	(175.42,241.61) --
	(170.14,241.61) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (172.78,232.47) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (225.98,319.35) --
	(228.63,314.78) --
	(223.34,314.78) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (225.98,266.08) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 92.97,232.49) --
	( 95.62,227.91) --
	( 90.33,227.91) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 92.97,228.86) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (146.18,237.38) --
	(148.82,232.80) --
	(143.54,232.80) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (146.18,230.13) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (119.58,233.78) --
	(122.22,229.20) --
	(116.93,229.20) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (119.58,229.24) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.41,224.30) --
	( 50.41,320.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.83,318.22) --
	( 50.41,320.68) --
	( 48.99,318.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.46,224.73) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.46,253.68) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.46,282.62) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.46,311.56) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.66,228.52) --
	( 50.41,228.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.66,257.46) --
	( 50.41,257.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.66,286.41) --
	( 50.41,286.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.66,315.35) --
	( 50.41,315.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.41,224.30) --
	(241.95,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.48,222.88) --
	(241.95,224.30) --
	(239.48,225.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.37,221.55) --
	( 66.37,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.97,221.55) --
	( 92.97,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.58,221.55) --
	(119.58,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.18,221.55) --
	(146.18,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,221.55) --
	(172.78,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.38,221.55) --
	(199.38,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.98,221.55) --
	(225.98,224.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 66.37,211.78) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 92.97,211.78) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (119.58,211.78) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (146.18,211.78) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (172.78,211.78) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (199.38,211.78) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.98,211.78) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (146.18,199.31) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,272.49) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 50.41,328.32) {$m = 3 \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (247.45,191.68) rectangle (500.39,341.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (247.45,191.68) rectangle (500.39,341.40);
\end{scope}
\begin{scope}
\path[clip] (303.35,224.30) rectangle (494.89,320.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.35,224.30) rectangle (494.89,320.68);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.31,228.68) --
	(345.92,228.78) --
	(372.52,228.99) --
	(399.12,229.45) --
	(425.72,230.68) --
	(452.33,234.65) --
	(478.93,248.31);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (319.31,228.92) --
	(345.92,229.52) --
	(372.52,230.84) --
	(399.12,234.11) --
	(425.72,242.80) --
	(452.33,265.63) --
	(478.93,316.30);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (452.33,268.68) --
	(454.97,264.11) --
	(449.68,264.11) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (452.33,234.65) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (478.93,319.35) --
	(481.57,314.78) --
	(476.29,314.78) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (478.93,248.31) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (372.52,233.89) --
	(375.16,229.31) --
	(369.88,229.31) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (372.52,228.99) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (425.72,245.85) --
	(428.37,241.28) --
	(423.08,241.28) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (425.72,230.68) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (345.92,232.58) --
	(348.56,228.00) --
	(343.27,228.00) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (345.92,228.78) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (399.12,237.16) --
	(401.76,232.58) --
	(396.48,232.58) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (399.12,229.45) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (319.31,231.97) --
	(321.96,227.40) --
	(316.67,227.40) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (319.31,228.68) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.35,224.30) --
	(303.35,320.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.78,318.22) --
	(303.35,320.68) --
	(301.93,318.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (298.40,224.81) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (298.40,258.43) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (298.40,292.04) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.60,228.60) --
	(303.35,228.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.60,262.21) --
	(303.35,262.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.60,295.83) --
	(303.35,295.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.35,224.30) --
	(494.89,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.43,222.88) --
	(494.89,224.30) --
	(492.43,225.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.31,221.55) --
	(319.31,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.92,221.55) --
	(345.92,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.52,221.55) --
	(372.52,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.12,221.55) --
	(399.12,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.72,221.55) --
	(425.72,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.33,221.55) --
	(452.33,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.93,221.55) --
	(478.93,224.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (319.31,211.78) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (345.92,211.78) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (372.52,211.78) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (399.12,211.78) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (425.72,211.78) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (452.33,211.78) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (478.93,211.78) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (399.12,199.31) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (260.52,272.49) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (303.35,328.32) {$m = 5 \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (247.45,191.68);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (247.45,191.68);
\end{scope}
\begin{scope}
\path[clip] ( 50.41, 74.58) rectangle (241.95,170.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.41, 74.58) rectangle (241.95,170.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.37, 78.96) --
	( 92.97, 78.98) --
	(119.58, 79.04) --
	(146.18, 79.16) --
	(172.78, 79.50) --
	(199.38, 80.61) --
	(225.98, 84.50);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 66.37, 79.05) --
	( 92.97, 79.24) --
	(119.58, 79.99) --
	(146.18, 82.12) --
	(172.78, 88.98) --
	(199.38,111.98) --
	(225.98,166.58);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 92.97, 82.29) --
	( 95.62, 77.71) --
	( 90.33, 77.71) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 92.97, 78.98) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 66.37, 82.10) --
	( 69.01, 77.52) --
	( 63.73, 77.52) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 66.37, 78.96) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (172.78, 92.03) --
	(175.42, 87.46) --
	(170.14, 87.46) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (172.78, 79.50) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (146.18, 85.17) --
	(148.82, 80.60) --
	(143.54, 80.60) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (146.18, 79.16) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (199.38,115.03) --
	(202.03,110.45) --
	(196.74,110.45) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (199.38, 80.61) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (119.58, 83.04) --
	(122.22, 78.46) --
	(116.93, 78.46) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (119.58, 79.04) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (225.98,169.63) --
	(228.63,165.05) --
	(223.34,165.05) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (225.98, 84.50) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.41, 74.58) --
	( 50.41,170.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.83,168.50) --
	( 50.41,170.96) --
	( 48.99,168.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.46, 75.16) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.46, 98.66) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.46,122.15) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.46,145.65) {6000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.66, 78.95) --
	( 50.41, 78.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.66,102.44) --
	( 50.41,102.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.66,125.94) --
	( 50.41,125.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.66,149.44) --
	( 50.41,149.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.41, 74.58) --
	(241.95, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.48, 73.16) --
	(241.95, 74.58) --
	(239.48, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.37, 71.83) --
	( 66.37, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.97, 71.83) --
	( 92.97, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.58, 71.83) --
	(119.58, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.18, 71.83) --
	(146.18, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78, 71.83) --
	(172.78, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.38, 71.83) --
	(199.38, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.98, 71.83) --
	(225.98, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 66.37, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 92.97, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (119.58, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (146.18, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (172.78, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (199.38, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.98, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (146.18, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,122.77) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 50.41,178.60) {$m = \log_2(n) \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (247.45,  5.50) rectangle (500.39,191.68);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (247.45,  5.50) rectangle (500.39,191.68);
\end{scope}
\begin{scope}
\path[clip] (303.35, 74.58) rectangle (494.89,170.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.35, 74.58) rectangle (494.89,170.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.31, 78.96) --
	(345.92, 78.96) --
	(372.52, 78.97) --
	(399.12, 78.98) --
	(425.72, 79.04) --
	(452.33, 79.29) --
	(478.93, 80.27);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (319.31, 78.97) --
	(345.92, 79.00) --
	(372.52, 79.12) --
	(399.12, 79.66) --
	(425.72, 82.57) --
	(452.33, 96.27) --
	(478.93,166.58);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (319.31, 82.02) --
	(321.96, 77.44) --
	(316.67, 77.44) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (319.31, 78.96) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (478.93,169.63) --
	(481.57,165.05) --
	(476.29,165.05) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (478.93, 80.27) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (399.12, 82.72) --
	(401.76, 78.14) --
	(396.48, 78.14) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (399.12, 78.98) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (452.33, 99.32) --
	(454.97, 94.75) --
	(449.68, 94.75) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (452.33, 79.29) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (372.52, 82.17) --
	(375.16, 77.59) --
	(369.88, 77.59) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (372.52, 78.97) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (425.72, 85.63) --
	(428.37, 81.05) --
	(423.08, 81.05) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (425.72, 79.04) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (345.92, 82.05) --
	(348.56, 77.47) --
	(343.27, 77.47) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (345.92, 78.96) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.35, 74.58) --
	(303.35,170.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.78,168.50) --
	(303.35,170.96) --
	(301.93,168.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (298.40, 75.17) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (298.40, 93.85) {50000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (298.40,112.52) {100000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (298.40,131.20) {150000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (298.40,149.87) {200000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.60, 78.96) --
	(303.35, 78.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.60, 97.64) --
	(303.35, 97.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.60,116.31) --
	(303.35,116.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.60,134.99) --
	(303.35,134.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.60,153.66) --
	(303.35,153.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.35, 74.58) --
	(494.89, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.43, 73.16) --
	(494.89, 74.58) --
	(492.43, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.31, 71.83) --
	(319.31, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.92, 71.83) --
	(345.92, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.52, 71.83) --
	(372.52, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.12, 71.83) --
	(399.12, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.72, 71.83) --
	(425.72, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.33, 71.83) --
	(452.33, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.93, 71.83) --
	(478.93, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (319.31, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (345.92, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (372.52, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (399.12, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (425.72, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (452.33, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (478.93, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (399.12, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (260.52,122.77) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (303.35,178.60) {$m = \sqrt n \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.36, 11.00) rectangle (372.94, 36.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (177.86, 19.94) {Algorithm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.02, 23.73) -- (245.58, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (239.80, 23.73) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (294.88, 23.73) -- (306.44, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (300.66, 26.78) --
	(303.30, 22.20) --
	(298.01, 22.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.52, 20.70) {\textsc{ce-meek}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.38, 20.70) {\textsc{direct-meek}};
\end{scope}
\end{tikzpicture}


==> plots/results-mo-pdag-er-more-m.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-20 17:32:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,173.45);
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (250.20,167.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (250.20,167.95);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 74.58) rectangle (244.70,147.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91, 74.58) rectangle (244.70,147.23);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.56, 77.88) --
	( 89.31, 78.03) --
	(117.06, 78.33) --
	(144.80, 79.07) --
	(172.55, 80.95) --
	(200.30, 86.91) --
	(228.05,109.35);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.56, 78.18) --
	( 89.31, 78.69) --
	(117.06, 79.71) --
	(144.80, 82.63) --
	(172.55, 89.91) --
	(200.30,103.52) --
	(228.05,143.93);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (144.80, 85.68) --
	(147.45, 81.10) --
	(142.16, 81.10) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (144.80, 79.07) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (228.05,146.98) --
	(230.69,142.41) --
	(225.40,142.41) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (228.05,109.35) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (117.06, 82.77) --
	(119.70, 78.19) --
	(114.41, 78.19) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (117.06, 78.33) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (172.55, 92.96) --
	(175.19, 88.38) --
	(169.91, 88.38) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (172.55, 80.95) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 61.56, 81.23) --
	( 64.20, 76.65) --
	( 58.92, 76.65) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 61.56, 77.88) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 89.31, 81.74) --
	( 91.95, 77.16) --
	( 86.66, 77.16) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 89.31, 78.03) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (200.30,106.57) --
	(202.94,102.00) --
	(197.66,102.00) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (200.30, 86.91) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 74.58) --
	( 44.91,147.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.33,144.77) --
	( 44.91,147.23) --
	( 43.49,144.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96, 73.97) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96, 95.86) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,117.75) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,139.64) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 77.75) --
	( 44.91, 77.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 99.65) --
	( 44.91, 99.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,121.54) --
	( 44.91,121.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,143.43) --
	( 44.91,143.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 74.58) --
	(244.70, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.23, 73.16) --
	(244.70, 74.58) --
	(242.23, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.56, 71.83) --
	( 61.56, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.31, 71.83) --
	( 89.31, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.06, 71.83) --
	(117.06, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 71.83) --
	(144.80, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.55, 71.83) --
	(172.55, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.30, 71.83) --
	(200.30, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.05, 71.83) --
	(228.05, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 61.56, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.31, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (117.06, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (144.80, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (172.55, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (200.30, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.05, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (144.80, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,110.91) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 44.91,154.87) {$m = 5 \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (250.20,  5.50) rectangle (500.39,167.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (250.20,  5.50) rectangle (500.39,167.95);
\end{scope}
\begin{scope}
\path[clip] (295.10, 74.58) rectangle (494.89,147.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.10, 74.58) rectangle (494.89,147.23);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.75, 77.88) --
	(339.50, 77.91) --
	(367.25, 77.98) --
	(395.00, 78.15) --
	(422.75, 78.62) --
	(450.49, 80.09) --
	(478.24, 85.36);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (311.75, 77.99) --
	(339.50, 78.19) --
	(367.25, 78.83) --
	(395.00, 80.81) --
	(422.75, 86.14) --
	(450.49,101.70) --
	(478.24,143.93);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (311.75, 81.05) --
	(314.40, 76.47) --
	(309.11, 76.47) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (311.75, 77.88) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (450.49,104.75) --
	(453.14,100.18) --
	(447.85,100.18) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (450.49, 80.09) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (395.00, 83.86) --
	(397.64, 79.29) --
	(392.35, 79.29) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (395.00, 78.15) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (478.24,146.98) --
	(480.88,142.41) --
	(475.60,142.41) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (478.24, 85.36) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (422.75, 89.19) --
	(425.39, 84.61) --
	(420.10, 84.61) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (422.75, 78.62) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (367.25, 81.88) --
	(369.89, 77.31) --
	(364.61, 77.31) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (367.25, 77.98) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (339.50, 81.25) --
	(342.14, 76.67) --
	(336.86, 76.67) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (339.50, 77.91) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.10, 74.58) --
	(295.10,147.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.53,144.77) --
	(295.10,147.23) --
	(293.68,144.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15, 74.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15, 93.25) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15,112.43) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.15,131.61) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35, 77.86) --
	(295.10, 77.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35, 97.04) --
	(295.10, 97.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,116.22) --
	(295.10,116.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,135.40) --
	(295.10,135.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.10, 74.58) --
	(494.89, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.43, 73.16) --
	(494.89, 74.58) --
	(492.43, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.75, 71.83) --
	(311.75, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.50, 71.83) --
	(339.50, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.25, 71.83) --
	(367.25, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.00, 71.83) --
	(395.00, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.75, 71.83) --
	(422.75, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.49, 71.83) --
	(450.49, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.24, 71.83) --
	(478.24, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (311.75, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (339.50, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (367.25, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.00, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (422.75, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (450.49, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (478.24, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.00, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (263.27,110.91) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (295.10,154.87) {$m = \log_2(n) \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.61, 11.00) rectangle (370.19, 36.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (175.11, 19.94) {Algorithm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.27, 23.73) -- (242.83, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (237.05, 23.73) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.13, 23.73) -- (303.69, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (297.91, 26.78) --
	(300.55, 22.20) --
	(295.27, 22.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.77, 20.70) {\textsc{ce-meek}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.64, 20.70) {\textsc{direct-meek}};
\end{scope}
\end{tikzpicture}


==> plots/results-mo-pdag-er.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-20 17:32:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,173.45);
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (244.70,167.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (244.70,167.95);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 74.58) rectangle (239.20,147.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91, 74.58) rectangle (239.20,147.23);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.10, 77.88) --
	( 88.09, 78.17) --
	(115.07, 78.76) --
	(142.05, 80.19) --
	(169.04, 83.58) --
	(196.02, 95.15) --
	(223.01,135.37);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.10, 78.06) --
	( 88.09, 78.60) --
	(115.07, 79.63) --
	(142.05, 82.22) --
	(169.04, 88.72) --
	(196.02,100.16) --
	(223.01,143.93);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (196.02,103.21) --
	(198.66, 98.63) --
	(193.38, 98.63) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (196.02, 95.15) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (142.05, 85.27) --
	(144.70, 80.70) --
	(139.41, 80.70) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (142.05, 80.19) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 88.09, 81.65) --
	( 90.73, 77.08) --
	( 85.44, 77.08) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 88.09, 78.17) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (169.04, 91.77) --
	(171.68, 87.20) --
	(166.40, 87.20) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (169.04, 83.58) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 61.10, 81.11) --
	( 63.74, 76.53) --
	( 58.46, 76.53) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 61.10, 77.88) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (115.07, 82.68) --
	(117.71, 78.10) --
	(112.43, 78.10) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (115.07, 78.76) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (223.01,146.98) --
	(225.65,142.41) --
	(220.36,142.41) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (223.01,135.37) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 74.58) --
	( 44.91,147.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.33,144.77) --
	( 44.91,147.23) --
	( 43.49,144.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96, 73.84) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96, 97.77) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.96,121.70) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 77.63) --
	( 44.91, 77.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,101.56) --
	( 44.91,101.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,125.49) --
	( 44.91,125.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 74.58) --
	(239.20, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.73, 73.16) --
	(239.20, 74.58) --
	(236.73, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.10, 71.83) --
	( 61.10, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.09, 71.83) --
	( 88.09, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.07, 71.83) --
	(115.07, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.05, 71.83) --
	(142.05, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.04, 71.83) --
	(169.04, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.02, 71.83) --
	(196.02, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.01, 71.83) --
	(223.01, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 61.10, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.09, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (115.07, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.05, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (169.04, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (196.02, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (223.01, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.05, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,110.91) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 44.91,154.87) {$m = 3 \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (244.70,  5.50) rectangle (500.39,167.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.70,  5.50) rectangle (500.39,167.95);
\end{scope}
\begin{scope}
\path[clip] (300.60, 74.58) rectangle (494.89,147.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.60, 74.58) rectangle (494.89,147.23);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.79, 77.88) --
	(343.78, 77.89) --
	(370.76, 77.89) --
	(397.75, 77.90) --
	(424.73, 77.94) --
	(451.72, 78.08) --
	(478.70, 78.70);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (316.79, 77.89) --
	(343.78, 77.91) --
	(370.76, 78.01) --
	(397.75, 78.49) --
	(424.73, 80.35) --
	(451.72, 90.63) --
	(478.70,143.93);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (451.72, 93.68) --
	(454.36, 89.11) --
	(449.07, 89.11) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (451.72, 78.08) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (478.70,146.98) --
	(481.34,142.41) --
	(476.06,142.41) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (478.70, 78.70) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (316.79, 80.94) --
	(319.44, 76.37) --
	(314.15, 76.37) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (316.79, 77.88) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (370.76, 81.06) --
	(373.40, 76.48) --
	(368.12, 76.48) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (370.76, 77.89) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (343.78, 80.96) --
	(346.42, 76.39) --
	(341.14, 76.39) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (343.78, 77.89) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (424.73, 83.40) --
	(427.37, 78.82) --
	(422.09, 78.82) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (424.73, 77.94) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (397.75, 81.54) --
	(400.39, 76.96) --
	(395.10, 76.96) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (397.75, 77.90) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.60, 74.58) --
	(300.60,147.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.03,144.77) --
	(300.60,147.23) --
	(299.18,144.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (295.65, 74.10) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (295.65, 96.17) {50000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (295.65,118.24) {100000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (295.65,140.31) {150000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.85, 77.88) --
	(300.60, 77.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.85, 99.95) --
	(300.60, 99.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.85,122.02) --
	(300.60,122.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.85,144.10) --
	(300.60,144.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.60, 74.58) --
	(494.89, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.43, 73.16) --
	(494.89, 74.58) --
	(492.43, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.79, 71.83) --
	(316.79, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.78, 71.83) --
	(343.78, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.76, 71.83) --
	(370.76, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.75, 71.83) --
	(397.75, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.73, 71.83) --
	(424.73, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.72, 71.83) --
	(451.72, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.70, 71.83) --
	(478.70, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (316.79, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (343.78, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (370.76, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (397.75, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (424.73, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (451.72, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (478.70, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (397.75, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (257.77,110.91) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300.60,154.87) {$m = \sqrt n \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.61, 11.00) rectangle (370.19, 36.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (175.11, 19.94) {Algorithm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.27, 23.73) -- (242.83, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (237.05, 23.73) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.13, 23.73) -- (303.69, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (297.91, 26.78) --
	(300.55, 22.20) --
	(295.27, 22.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.77, 20.70) {\textsc{ce-meek}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.64, 20.70) {\textsc{direct-meek}};
\end{scope}
\end{tikzpicture}


==> plots/results-mo-perc-pdag-ba.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-20 17:32:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,346.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,346.90);
\end{scope}
\begin{scope}
\path[clip] (  5.50,191.68) rectangle (252.94,341.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,191.68) rectangle (252.94,341.40);
\end{scope}
\begin{scope}
\path[clip] ( 47.97,224.30) rectangle (247.44,320.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.97,224.30) rectangle (247.44,320.68);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.47] ( 52.12,244.01) rectangle ( 77.06,316.30);

\path[fill=fillColor,fill opacity=0.47] ( 79.83,243.92) rectangle (104.76,316.30);

\path[fill=fillColor,fill opacity=0.47] (107.53,244.47) rectangle (132.47,316.30);

\path[fill=fillColor,fill opacity=0.47] (135.24,244.19) rectangle (160.17,316.30);

\path[fill=fillColor,fill opacity=0.47] (162.94,244.33) rectangle (187.88,316.30);

\path[fill=fillColor,fill opacity=0.47] (190.65,242.01) rectangle (215.58,316.30);

\path[fill=fillColor,fill opacity=0.47] (218.35,237.87) rectangle (243.29,316.30);
\definecolor{fillColor}{RGB}{86,51,94}

\path[fill=fillColor,fill opacity=0.47] ( 52.12,234.45) rectangle ( 77.06,244.01);

\path[fill=fillColor,fill opacity=0.47] ( 79.83,234.41) rectangle (104.76,243.92);

\path[fill=fillColor,fill opacity=0.47] (107.53,234.26) rectangle (132.47,244.47);

\path[fill=fillColor,fill opacity=0.47] (135.24,233.62) rectangle (160.17,244.19);

\path[fill=fillColor,fill opacity=0.47] (162.94,233.25) rectangle (187.88,244.33);

\path[fill=fillColor,fill opacity=0.47] (190.65,232.11) rectangle (215.58,242.01);

\path[fill=fillColor,fill opacity=0.47] (218.35,231.04) rectangle (243.29,237.87);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.47] ( 52.12,228.68) rectangle ( 77.06,234.45);

\path[fill=fillColor,fill opacity=0.47] ( 79.83,228.68) rectangle (104.76,234.41);

\path[fill=fillColor,fill opacity=0.47] (107.53,228.68) rectangle (132.47,234.26);

\path[fill=fillColor,fill opacity=0.47] (135.24,228.68) rectangle (160.17,233.62);

\path[fill=fillColor,fill opacity=0.47] (162.94,228.68) rectangle (187.88,233.25);

\path[fill=fillColor,fill opacity=0.47] (190.65,228.68) rectangle (215.58,232.11);

\path[fill=fillColor,fill opacity=0.47] (218.35,228.68) rectangle (243.29,231.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.97,224.30) --
	( 47.97,320.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02,224.90) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02,246.80) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02,268.70) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02,290.61) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02,312.51) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22,228.68) --
	( 47.97,228.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22,250.59) --
	( 47.97,250.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22,272.49) --
	( 47.97,272.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22,294.40) --
	( 47.97,294.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22,316.30) --
	( 47.97,316.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.97,224.30) --
	(247.44,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.98,222.88) --
	(247.44,224.30) --
	(244.98,225.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.59,221.55) --
	( 64.59,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,221.55) --
	( 92.29,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.00,221.55) --
	(120.00,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.71,221.55) --
	(147.71,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.41,221.55) --
	(175.41,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.12,221.55) --
	(203.12,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.82,221.55) --
	(230.82,224.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 64.59,211.78) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 92.29,211.78) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (120.00,211.78) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.71,211.78) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (175.41,211.78) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (203.12,211.78) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (230.82,211.78) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.71,199.31) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,272.49) {proportion of total time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 47.97,328.32) {$m = 3 \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (252.94,191.68) rectangle (500.39,341.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.94,191.68) rectangle (500.39,341.40);
\end{scope}
\begin{scope}
\path[clip] (295.41,224.30) rectangle (494.89,320.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.41,224.30) rectangle (494.89,320.68);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.47] (299.57,247.94) rectangle (324.50,316.30);

\path[fill=fillColor,fill opacity=0.47] (327.27,249.37) rectangle (352.21,316.30);

\path[fill=fillColor,fill opacity=0.47] (354.98,250.97) rectangle (379.91,316.30);

\path[fill=fillColor,fill opacity=0.47] (382.68,249.21) rectangle (407.62,316.30);

\path[fill=fillColor,fill opacity=0.47] (410.39,249.62) rectangle (435.32,316.30);

\path[fill=fillColor,fill opacity=0.47] (438.09,244.99) rectangle (463.03,316.30);

\path[fill=fillColor,fill opacity=0.47] (465.80,241.40) rectangle (490.73,316.30);
\definecolor{fillColor}{RGB}{86,51,94}

\path[fill=fillColor,fill opacity=0.47] (299.57,234.15) rectangle (324.50,247.94);

\path[fill=fillColor,fill opacity=0.47] (327.27,233.99) rectangle (352.21,249.37);

\path[fill=fillColor,fill opacity=0.47] (354.98,233.66) rectangle (379.91,250.97);

\path[fill=fillColor,fill opacity=0.47] (382.68,233.94) rectangle (407.62,249.21);

\path[fill=fillColor,fill opacity=0.47] (410.39,233.19) rectangle (435.32,249.62);

\path[fill=fillColor,fill opacity=0.47] (438.09,231.64) rectangle (463.03,244.99);

\path[fill=fillColor,fill opacity=0.47] (465.80,230.82) rectangle (490.73,241.40);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.47] (299.57,228.68) rectangle (324.50,234.15);

\path[fill=fillColor,fill opacity=0.47] (327.27,228.68) rectangle (352.21,233.99);

\path[fill=fillColor,fill opacity=0.47] (354.98,228.68) rectangle (379.91,233.66);

\path[fill=fillColor,fill opacity=0.47] (382.68,228.68) rectangle (407.62,233.94);

\path[fill=fillColor,fill opacity=0.47] (410.39,228.68) rectangle (435.32,233.19);

\path[fill=fillColor,fill opacity=0.47] (438.09,228.68) rectangle (463.03,231.64);

\path[fill=fillColor,fill opacity=0.47] (465.80,228.68) rectangle (490.73,230.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.41,224.30) --
	(295.41,320.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46,224.90) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46,246.80) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46,268.70) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46,290.61) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46,312.51) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66,228.68) --
	(295.41,228.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66,250.59) --
	(295.41,250.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66,272.49) --
	(295.41,272.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66,294.40) --
	(295.41,294.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66,316.30) --
	(295.41,316.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.41,224.30) --
	(494.89,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.43,222.88) --
	(494.89,224.30) --
	(492.43,225.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.03,221.55) --
	(312.03,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.74,221.55) --
	(339.74,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.44,221.55) --
	(367.44,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.15,221.55) --
	(395.15,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.86,221.55) --
	(422.86,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.56,221.55) --
	(450.56,224.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.27,221.55) --
	(478.27,224.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (312.03,211.78) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (339.74,211.78) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (367.44,211.78) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.15,211.78) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (422.86,211.78) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (450.56,211.78) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (478.27,211.78) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.15,199.31) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (266.02,272.49) {proportion of total time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (295.41,328.32) {$m = 5 \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (252.94,191.68);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (252.94,191.68);
\end{scope}
\begin{scope}
\path[clip] ( 47.97, 74.58) rectangle (247.44,170.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.97, 74.58) rectangle (247.44,170.96);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.47] ( 52.12,103.34) rectangle ( 77.06,166.58);

\path[fill=fillColor,fill opacity=0.47] ( 79.83,106.14) rectangle (104.76,166.58);

\path[fill=fillColor,fill opacity=0.47] (107.53,111.16) rectangle (132.47,166.58);

\path[fill=fillColor,fill opacity=0.47] (135.24,111.49) rectangle (160.17,166.58);

\path[fill=fillColor,fill opacity=0.47] (162.94,112.35) rectangle (187.88,166.58);

\path[fill=fillColor,fill opacity=0.47] (190.65,110.58) rectangle (215.58,166.58);

\path[fill=fillColor,fill opacity=0.47] (218.35,106.85) rectangle (243.29,166.58);
\definecolor{fillColor}{RGB}{86,51,94}

\path[fill=fillColor,fill opacity=0.47] ( 52.12, 84.04) rectangle ( 77.06,103.34);

\path[fill=fillColor,fill opacity=0.47] ( 79.83, 83.77) rectangle (104.76,106.14);

\path[fill=fillColor,fill opacity=0.47] (107.53, 83.88) rectangle (132.47,111.16);

\path[fill=fillColor,fill opacity=0.47] (135.24, 82.62) rectangle (160.17,111.49);

\path[fill=fillColor,fill opacity=0.47] (162.94, 82.12) rectangle (187.88,112.35);

\path[fill=fillColor,fill opacity=0.47] (190.65, 81.17) rectangle (215.58,110.58);

\path[fill=fillColor,fill opacity=0.47] (218.35, 80.51) rectangle (243.29,106.85);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.47] ( 52.12, 78.96) rectangle ( 77.06, 84.04);

\path[fill=fillColor,fill opacity=0.47] ( 79.83, 78.96) rectangle (104.76, 83.77);

\path[fill=fillColor,fill opacity=0.47] (107.53, 78.96) rectangle (132.47, 83.88);

\path[fill=fillColor,fill opacity=0.47] (135.24, 78.96) rectangle (160.17, 82.62);

\path[fill=fillColor,fill opacity=0.47] (162.94, 78.96) rectangle (187.88, 82.12);

\path[fill=fillColor,fill opacity=0.47] (190.65, 78.96) rectangle (215.58, 81.17);

\path[fill=fillColor,fill opacity=0.47] (218.35, 78.96) rectangle (243.29, 80.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.97, 74.58) --
	( 47.97,170.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02, 75.18) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02, 97.08) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02,118.98) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02,140.89) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02,162.79) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22, 78.96) --
	( 47.97, 78.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22,100.87) --
	( 47.97,100.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22,122.77) --
	( 47.97,122.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22,144.68) --
	( 47.97,144.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22,166.58) --
	( 47.97,166.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.97, 74.58) --
	(247.44, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.98, 73.16) --
	(247.44, 74.58) --
	(244.98, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.59, 71.83) --
	( 64.59, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29, 71.83) --
	( 92.29, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.00, 71.83) --
	(120.00, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.71, 71.83) --
	(147.71, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.41, 71.83) --
	(175.41, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.12, 71.83) --
	(203.12, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.82, 71.83) --
	(230.82, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 64.59, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 92.29, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (120.00, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.71, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (175.41, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (203.12, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (230.82, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.71, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,122.77) {proportion of total time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 47.97,178.60) {$m = \log_2(n) \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (252.94,  5.50) rectangle (500.39,191.68);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.94,  5.50) rectangle (500.39,191.68);
\end{scope}
\begin{scope}
\path[clip] (295.41, 74.58) rectangle (494.89,170.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.41, 74.58) rectangle (494.89,170.96);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.47] (299.57,111.32) rectangle (324.50,166.58);

\path[fill=fillColor,fill opacity=0.47] (327.27,121.99) rectangle (352.21,166.58);

\path[fill=fillColor,fill opacity=0.47] (354.98,130.96) rectangle (379.91,166.58);

\path[fill=fillColor,fill opacity=0.47] (382.68,136.02) rectangle (407.62,166.58);

\path[fill=fillColor,fill opacity=0.47] (410.39,144.47) rectangle (435.32,166.58);

\path[fill=fillColor,fill opacity=0.47] (438.09,149.06) rectangle (463.03,166.58);

\path[fill=fillColor,fill opacity=0.47] (465.80,151.76) rectangle (490.73,166.58);
\definecolor{fillColor}{RGB}{86,51,94}

\path[fill=fillColor,fill opacity=0.47] (299.57, 83.42) rectangle (324.50,111.32);

\path[fill=fillColor,fill opacity=0.47] (327.27, 82.54) rectangle (352.21,121.99);

\path[fill=fillColor,fill opacity=0.47] (354.98, 81.90) rectangle (379.91,130.96);

\path[fill=fillColor,fill opacity=0.47] (382.68, 81.00) rectangle (407.62,136.02);

\path[fill=fillColor,fill opacity=0.47] (410.39, 80.20) rectangle (435.32,144.47);

\path[fill=fillColor,fill opacity=0.47] (438.09, 79.69) rectangle (463.03,149.06);

\path[fill=fillColor,fill opacity=0.47] (465.80, 79.44) rectangle (490.73,151.76);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.47] (299.57, 78.96) rectangle (324.50, 83.42);

\path[fill=fillColor,fill opacity=0.47] (327.27, 78.96) rectangle (352.21, 82.54);

\path[fill=fillColor,fill opacity=0.47] (354.98, 78.96) rectangle (379.91, 81.90);

\path[fill=fillColor,fill opacity=0.47] (382.68, 78.96) rectangle (407.62, 81.00);

\path[fill=fillColor,fill opacity=0.47] (410.39, 78.96) rectangle (435.32, 80.20);

\path[fill=fillColor,fill opacity=0.47] (438.09, 78.96) rectangle (463.03, 79.69);

\path[fill=fillColor,fill opacity=0.47] (465.80, 78.96) rectangle (490.73, 79.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.41, 74.58) --
	(295.41,170.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46, 75.18) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46, 97.08) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46,118.98) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46,140.89) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46,162.79) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66, 78.96) --
	(295.41, 78.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66,100.87) --
	(295.41,100.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66,122.77) --
	(295.41,122.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66,144.68) --
	(295.41,144.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66,166.58) --
	(295.41,166.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.41, 74.58) --
	(494.89, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.43, 73.16) --
	(494.89, 74.58) --
	(492.43, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.03, 71.83) --
	(312.03, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.74, 71.83) --
	(339.74, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.44, 71.83) --
	(367.44, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.15, 71.83) --
	(395.15, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.86, 71.83) --
	(422.86, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.56, 71.83) --
	(450.56, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.27, 71.83) --
	(478.27, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (312.03, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (339.74, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (367.44, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.15, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (422.86, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (450.56, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (478.27, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.15, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (266.02,122.77) {proportion of total time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (295.41,178.60) {$m = \sqrt n \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.99, 11.00) rectangle (346.86, 36.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (201.49, 19.94) {Phase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.47] (236.02, 17.21) rectangle (249.05, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{86,51,94}

\path[fill=fillColor,fill opacity=0.47] (270.76, 17.21) rectangle (283.79, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.47] (307.95, 17.21) rectangle (320.98, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.26, 20.70) {(i)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (290.00, 20.70) {(ii)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.19, 20.70) {(iii)};
\end{scope}
\end{tikzpicture}


==> plots/results-mo-perc-pdag-er-more-m.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-20 17:32:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,173.45);
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (252.94,167.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (252.94,167.95);
\end{scope}
\begin{scope}
\path[clip] ( 47.97, 74.58) rectangle (247.44,147.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.97, 74.58) rectangle (247.44,147.23);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.47] ( 52.12, 90.00) rectangle ( 77.06,143.93);

\path[fill=fillColor,fill opacity=0.47] ( 79.83, 90.22) rectangle (104.76,143.93);

\path[fill=fillColor,fill opacity=0.47] (107.53, 89.87) rectangle (132.47,143.93);

\path[fill=fillColor,fill opacity=0.47] (135.24, 88.65) rectangle (160.17,143.93);

\path[fill=fillColor,fill opacity=0.47] (162.94, 87.68) rectangle (187.88,143.93);

\path[fill=fillColor,fill opacity=0.47] (190.65, 85.50) rectangle (215.58,143.93);

\path[fill=fillColor,fill opacity=0.47] (218.35, 82.85) rectangle (243.29,143.93);
\definecolor{fillColor}{RGB}{86,51,94}

\path[fill=fillColor,fill opacity=0.47] ( 52.12, 82.17) rectangle ( 77.06, 90.00);

\path[fill=fillColor,fill opacity=0.47] ( 79.83, 82.09) rectangle (104.76, 90.22);

\path[fill=fillColor,fill opacity=0.47] (107.53, 81.93) rectangle (132.47, 89.87);

\path[fill=fillColor,fill opacity=0.47] (135.24, 81.49) rectangle (160.17, 88.65);

\path[fill=fillColor,fill opacity=0.47] (162.94, 81.42) rectangle (187.88, 87.68);

\path[fill=fillColor,fill opacity=0.47] (190.65, 80.16) rectangle (215.58, 85.50);

\path[fill=fillColor,fill opacity=0.47] (218.35, 79.36) rectangle (243.29, 82.85);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.47] ( 52.12, 77.88) rectangle ( 77.06, 82.17);

\path[fill=fillColor,fill opacity=0.47] ( 79.83, 77.88) rectangle (104.76, 82.09);

\path[fill=fillColor,fill opacity=0.47] (107.53, 77.88) rectangle (132.47, 81.93);

\path[fill=fillColor,fill opacity=0.47] (135.24, 77.88) rectangle (160.17, 81.49);

\path[fill=fillColor,fill opacity=0.47] (162.94, 77.88) rectangle (187.88, 81.42);

\path[fill=fillColor,fill opacity=0.47] (190.65, 77.88) rectangle (215.58, 80.16);

\path[fill=fillColor,fill opacity=0.47] (218.35, 77.88) rectangle (243.29, 79.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.97, 74.58) --
	( 47.97,147.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02, 74.10) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02, 90.61) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02,107.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02,123.63) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02,140.14) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22, 77.88) --
	( 47.97, 77.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22, 94.40) --
	( 47.97, 94.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22,110.91) --
	( 47.97,110.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22,127.42) --
	( 47.97,127.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22,143.93) --
	( 47.97,143.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.97, 74.58) --
	(247.44, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.98, 73.16) --
	(247.44, 74.58) --
	(244.98, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.59, 71.83) --
	( 64.59, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29, 71.83) --
	( 92.29, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.00, 71.83) --
	(120.00, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.71, 71.83) --
	(147.71, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.41, 71.83) --
	(175.41, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.12, 71.83) --
	(203.12, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.82, 71.83) --
	(230.82, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 64.59, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 92.29, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (120.00, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.71, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (175.41, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (203.12, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (230.82, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.71, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,110.91) {proportion of total time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 47.97,154.87) {$m = 5 \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (252.94,  5.50) rectangle (500.39,167.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.94,  5.50) rectangle (500.39,167.95);
\end{scope}
\begin{scope}
\path[clip] (295.41, 74.58) rectangle (494.89,147.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.41, 74.58) rectangle (494.89,147.23);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.47] (299.57, 93.46) rectangle (324.50,143.93);

\path[fill=fillColor,fill opacity=0.47] (327.27, 94.27) rectangle (352.21,143.93);

\path[fill=fillColor,fill opacity=0.47] (354.98, 94.75) rectangle (379.91,143.93);

\path[fill=fillColor,fill opacity=0.47] (382.68, 94.39) rectangle (407.62,143.93);

\path[fill=fillColor,fill opacity=0.47] (410.39, 92.66) rectangle (435.32,143.93);

\path[fill=fillColor,fill opacity=0.47] (438.09, 90.61) rectangle (463.03,143.93);

\path[fill=fillColor,fill opacity=0.47] (465.80, 86.94) rectangle (490.73,143.93);
\definecolor{fillColor}{RGB}{86,51,94}

\path[fill=fillColor,fill opacity=0.47] (299.57, 81.98) rectangle (324.50, 93.46);

\path[fill=fillColor,fill opacity=0.47] (327.27, 81.77) rectangle (352.21, 94.27);

\path[fill=fillColor,fill opacity=0.47] (354.98, 81.50) rectangle (379.91, 94.75);

\path[fill=fillColor,fill opacity=0.47] (382.68, 81.01) rectangle (407.62, 94.39);

\path[fill=fillColor,fill opacity=0.47] (410.39, 80.66) rectangle (435.32, 92.66);

\path[fill=fillColor,fill opacity=0.47] (438.09, 79.85) rectangle (463.03, 90.61);

\path[fill=fillColor,fill opacity=0.47] (465.80, 79.26) rectangle (490.73, 86.94);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.47] (299.57, 77.88) rectangle (324.50, 81.98);

\path[fill=fillColor,fill opacity=0.47] (327.27, 77.88) rectangle (352.21, 81.77);

\path[fill=fillColor,fill opacity=0.47] (354.98, 77.88) rectangle (379.91, 81.50);

\path[fill=fillColor,fill opacity=0.47] (382.68, 77.88) rectangle (407.62, 81.01);

\path[fill=fillColor,fill opacity=0.47] (410.39, 77.88) rectangle (435.32, 80.66);

\path[fill=fillColor,fill opacity=0.47] (438.09, 77.88) rectangle (463.03, 79.85);

\path[fill=fillColor,fill opacity=0.47] (465.80, 77.88) rectangle (490.73, 79.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.41, 74.58) --
	(295.41,147.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46, 74.10) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46, 90.61) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46,107.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46,123.63) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46,140.14) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66, 77.88) --
	(295.41, 77.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66, 94.40) --
	(295.41, 94.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66,110.91) --
	(295.41,110.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66,127.42) --
	(295.41,127.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66,143.93) --
	(295.41,143.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.41, 74.58) --
	(494.89, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.43, 73.16) --
	(494.89, 74.58) --
	(492.43, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.03, 71.83) --
	(312.03, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.74, 71.83) --
	(339.74, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.44, 71.83) --
	(367.44, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.15, 71.83) --
	(395.15, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.86, 71.83) --
	(422.86, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.56, 71.83) --
	(450.56, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.27, 71.83) --
	(478.27, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (312.03, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (339.74, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (367.44, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.15, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (422.86, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (450.56, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (478.27, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.15, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (266.02,110.91) {proportion of total time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (295.41,154.87) {$m = \log_2(n) \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.99, 11.00) rectangle (346.86, 36.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (201.49, 19.94) {Phase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.47] (236.02, 17.21) rectangle (249.05, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{fillColor}{RGB}{86,51,94}

\path[fill=fillColor,fill opacity=0.47] (270.76, 17.21) rectangle (283.79, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.47] (307.95, 17.21) rectangle (320.98, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.26, 20.70) {(i)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (290.00, 20.70) {(ii)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.19, 20.70) {(iii)};
\end{scope}
\end{tikzpicture}


==> plots/results-mo-perc-pdag-er.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-20 17:32:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,173.45);
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (252.94,167.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (252.94,167.95);
\end{scope}
\begin{scope}
\path[clip] ( 47.97, 74.58) rectangle (247.44,147.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.97, 74.58) rectangle (247.44,147.23);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.47] ( 52.12, 87.59) rectangle ( 77.06,143.93);

\path[fill=fillColor,fill opacity=0.47] ( 79.83, 87.78) rectangle (104.76,143.93);

\path[fill=fillColor,fill opacity=0.47] (107.53, 87.61) rectangle (132.47,143.93);

\path[fill=fillColor,fill opacity=0.47] (135.24, 88.44) rectangle (160.17,143.93);

\path[fill=fillColor,fill opacity=0.47] (162.94, 85.79) rectangle (187.88,143.93);

\path[fill=fillColor,fill opacity=0.47] (190.65, 84.56) rectangle (215.58,143.93);

\path[fill=fillColor,fill opacity=0.47] (218.35, 82.99) rectangle (243.29,143.93);
\definecolor{fillColor}{RGB}{86,51,94}

\path[fill=fillColor,fill opacity=0.47] ( 52.12, 82.47) rectangle ( 77.06, 87.59);

\path[fill=fillColor,fill opacity=0.47] ( 79.83, 82.39) rectangle (104.76, 87.78);

\path[fill=fillColor,fill opacity=0.47] (107.53, 82.32) rectangle (132.47, 87.61);

\path[fill=fillColor,fill opacity=0.47] (135.24, 81.91) rectangle (160.17, 88.44);

\path[fill=fillColor,fill opacity=0.47] (162.94, 81.35) rectangle (187.88, 85.79);

\path[fill=fillColor,fill opacity=0.47] (190.65, 80.48) rectangle (215.58, 84.56);

\path[fill=fillColor,fill opacity=0.47] (218.35, 79.96) rectangle (243.29, 82.99);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.47] ( 52.12, 77.88) rectangle ( 77.06, 82.47);

\path[fill=fillColor,fill opacity=0.47] ( 79.83, 77.88) rectangle (104.76, 82.39);

\path[fill=fillColor,fill opacity=0.47] (107.53, 77.88) rectangle (132.47, 82.32);

\path[fill=fillColor,fill opacity=0.47] (135.24, 77.88) rectangle (160.17, 81.91);

\path[fill=fillColor,fill opacity=0.47] (162.94, 77.88) rectangle (187.88, 81.35);

\path[fill=fillColor,fill opacity=0.47] (190.65, 77.88) rectangle (215.58, 80.48);

\path[fill=fillColor,fill opacity=0.47] (218.35, 77.88) rectangle (243.29, 79.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.97, 74.58) --
	( 47.97,147.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02, 74.10) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02, 90.61) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02,107.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02,123.63) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.02,140.14) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22, 77.88) --
	( 47.97, 77.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22, 94.40) --
	( 47.97, 94.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22,110.91) --
	( 47.97,110.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22,127.42) --
	( 47.97,127.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22,143.93) --
	( 47.97,143.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.97, 74.58) --
	(247.44, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.98, 73.16) --
	(247.44, 74.58) --
	(244.98, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.59, 71.83) --
	( 64.59, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29, 71.83) --
	( 92.29, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.00, 71.83) --
	(120.00, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.71, 71.83) --
	(147.71, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.41, 71.83) --
	(175.41, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.12, 71.83) --
	(203.12, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.82, 71.83) --
	(230.82, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 64.59, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 92.29, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (120.00, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.71, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (175.41, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (203.12, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (230.82, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.71, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,110.91) {proportion of total time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 47.97,154.87) {$m = 3 \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (252.94,  5.50) rectangle (500.39,167.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.94,  5.50) rectangle (500.39,167.95);
\end{scope}
\begin{scope}
\path[clip] (295.41, 74.58) rectangle (494.89,147.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.41, 74.58) rectangle (494.89,147.23);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.47] (299.57, 98.44) rectangle (324.50,143.93);

\path[fill=fillColor,fill opacity=0.47] (327.27,104.78) rectangle (352.21,143.93);

\path[fill=fillColor,fill opacity=0.47] (354.98,109.25) rectangle (379.91,143.93);

\path[fill=fillColor,fill opacity=0.47] (382.68,113.85) rectangle (407.62,143.93);

\path[fill=fillColor,fill opacity=0.47] (410.39,116.63) rectangle (435.32,143.93);

\path[fill=fillColor,fill opacity=0.47] (438.09,119.98) rectangle (463.03,143.93);

\path[fill=fillColor,fill opacity=0.47] (465.80,122.76) rectangle (490.73,143.93);
\definecolor{fillColor}{RGB}{86,51,94}

\path[fill=fillColor,fill opacity=0.47] (299.57, 81.57) rectangle (324.50, 98.44);

\path[fill=fillColor,fill opacity=0.47] (327.27, 81.03) rectangle (352.21,104.78);

\path[fill=fillColor,fill opacity=0.47] (354.98, 80.47) rectangle (379.91,109.25);

\path[fill=fillColor,fill opacity=0.47] (382.68, 79.89) rectangle (407.62,113.85);

\path[fill=fillColor,fill opacity=0.47] (410.39, 79.37) rectangle (435.32,116.63);

\path[fill=fillColor,fill opacity=0.47] (438.09, 78.91) rectangle (463.03,119.98);

\path[fill=fillColor,fill opacity=0.47] (465.80, 78.57) rectangle (490.73,122.76);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.47] (299.57, 77.88) rectangle (324.50, 81.57);

\path[fill=fillColor,fill opacity=0.47] (327.27, 77.88) rectangle (352.21, 81.03);

\path[fill=fillColor,fill opacity=0.47] (354.98, 77.88) rectangle (379.91, 80.47);

\path[fill=fillColor,fill opacity=0.47] (382.68, 77.88) rectangle (407.62, 79.89);

\path[fill=fillColor,fill opacity=0.47] (410.39, 77.88) rectangle (435.32, 79.37);

\path[fill=fillColor,fill opacity=0.47] (438.09, 77.88) rectangle (463.03, 78.91);

\path[fill=fillColor,fill opacity=0.47] (465.80, 77.88) rectangle (490.73, 78.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.41, 74.58) --
	(295.41,147.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46, 74.10) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46, 90.61) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46,107.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46,123.63) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (290.46,140.14) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66, 77.88) --
	(295.41, 77.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66, 94.40) --
	(295.41, 94.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66,110.91) --
	(295.41,110.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66,127.42) --
	(295.41,127.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66,143.93) --
	(295.41,143.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.41, 74.58) --
	(494.89, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.43, 73.16) --
	(494.89, 74.58) --
	(492.43, 76.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.03, 71.83) --
	(312.03, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.74, 71.83) --
	(339.74, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.44, 71.83) --
	(367.44, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.15, 71.83) --
	(395.15, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.86, 71.83) --
	(422.86, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.56, 71.83) --
	(450.56, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.27, 71.83) --
	(478.27, 74.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (312.03, 62.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (339.74, 62.06) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (367.44, 62.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.15, 62.06) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (422.86, 62.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (450.56, 62.06) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (478.27, 62.06) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.15, 49.59) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (266.02,110.91) {proportion of total time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (295.41,154.87) {$m = \sqrt n \cdot n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.99, 11.00) rectangle (346.86, 36.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (201.49, 19.94) {Phase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.47] (236.02, 17.21) rectangle (249.05, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{fillColor}{RGB}{86,51,94}

\path[fill=fillColor,fill opacity=0.47] (270.76, 17.21) rectangle (283.79, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.47] (307.95, 17.21) rectangle (320.98, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.26, 20.70) {(i)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (290.00, 20.70) {(ii)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.19, 20.70) {(iii)};
\end{scope}
\end{tikzpicture}

